The (2,4,5) triangle Coxeter group is not systolic

We show that the (2,4,5) triangle Coxeter group is not systolic.

==> Graphics/10-cycA1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.53,-2.04) rectangle (4.75,4.94);
\draw (0,1)-- (0,2);
\draw (0,2)-- (-0.59,2.81);
\draw (-0.59,2.81)-- (-1.54,3.12);
\draw (-1.54,3.12)-- (-2.49,2.81);
\draw (-2.49,2.81)-- (-3.08,2);
\draw (-3.08,2)-- (-3.08,1);
\draw (-3.08,1)-- (-2.49,0.19);
\draw (-2.49,0.19)-- (-1.54,-0.12);
\draw (-1.54,-0.12)-- (-0.59,0.19);
\draw (-0.59,0.19)-- (0,1);
\draw (0,2)-- (0,1);
\draw (0,1)-- (1,1);
\draw (1,1)-- (1,2);
\draw (1,2)-- (0,2);
\draw (1,2)-- (1,1);
\draw (1,1)-- (1.59,0.19);
\draw (1.59,0.19)-- (2.54,-0.12);
\draw (2.54,-0.12)-- (3.49,0.19);
\draw (3.49,0.19)-- (4.08,1);
\draw (4.08,1)-- (4.08,2);
\draw (4.08,2)-- (3.49,2.81);
\draw (3.49,2.81)-- (2.54,3.12);
\draw (2.54,3.12)-- (1.59,2.81);
\draw (1.59,2.81)-- (1,2);
\draw (-0.59,0.19)-- (-1.54,-0.12);
\draw (-1.54,-0.12)-- (-1.23,-1.07);
\draw (-1.23,-1.07)-- (-0.28,-0.76);
\draw (-0.28,-0.76)-- (-0.59,0.19);
\draw (1,2)-- (-0.59,2.81);
\draw (-1.54,1.5)-- (-0.59,2.81);
\draw (-1.54,1.5)-- (0,1);
\draw (0,1)-- (1,2);
\draw (-1.54,1.5)-- (-1.54,-0.12);
\draw (-1.54,-0.12)-- (-0.28,-0.76);
\draw (-0.28,-0.76)-- (0,1);
\begin{scriptsize}
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (0.24,0.81) node {$tv$};
\fill [color=black] (0,2) circle (1.5pt);
\draw[color=black] (0.11,2.34) node {$v$};
\fill [color=uququq] (-0.59,2.81) circle (1.5pt);
\draw[color=uququq] (-0.39,3.04) node {$sv$};
\fill [color=uququq] (-1.54,3.12) circle (1.5pt);
\draw[color=uququq] (-1.45,3.41) node {$stv$};
\fill [color=uququq] (-2.49,2.81) circle (1.5pt);
\draw[color=uququq] (-2.54,3.18) node {$stsv$};
\fill [color=uququq] (-3.08,2) circle (1.5pt);
\fill [color=uququq] (-3.08,1) circle (1.5pt);
\fill [color=uququq] (-2.49,0.19) circle (1.5pt);
\fill [color=uququq] (-1.54,-0.12) circle (1.5pt);
\fill [color=uququq] (-0.59,0.19) circle (1.5pt);
\draw[color=uququq] (-0.89,0.53) node {$tsv$};
\fill [color=uququq] (1,1) circle (1.5pt);
\draw[color=uququq] (0.9,0.68) node {$trv$};
\fill [color=uququq] (1,2) circle (1.5pt);
\draw[color=uququq] (0.87,2.42) node {$rv$};
\fill [color=uququq] (1.59,0.19) circle (1.5pt);
\draw[color=uququq] (1.47,-0.05) node {$trsv$};
\fill [color=uququq] (2.54,-0.12) circle (1.5pt);
\fill [color=uququq] (3.49,0.19) circle (1.5pt);
\fill [color=uququq] (4.08,1) circle (1.5pt);
\fill [color=uququq] (4.08,2) circle (1.5pt);
\fill [color=uququq] (3.49,2.81) circle (1.5pt);
\fill [color=uququq] (2.54,3.12) circle (1.5pt);
\fill [color=uququq] (1.59,2.81) circle (1.5pt);
\fill [color=uququq] (-1.23,-1.07) circle (1.5pt);
\fill [color=uququq] (-0.28,-0.76) circle (1.5pt);
\draw[color=uququq] (0.07,-1) node {$tsrv$};
\fill [color=uququq] (-1.54,1.5) circle (1.5pt);
\draw[color=uququq] (-1.95,1.76) node {$w$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/10-cycA2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.43,-1.86) rectangle (4.85,4.08);
\draw (0,1)-- (0,2);
\draw (0,2)-- (-0.59,2.81);
\draw (-0.59,2.81)-- (-1.54,3.12);
\draw (-1.54,3.12)-- (-2.49,2.81);
\draw (-2.49,2.81)-- (-3.08,2);
\draw (-3.08,2)-- (-3.08,1);
\draw (-3.08,1)-- (-2.49,0.19);
\draw (-2.49,0.19)-- (-1.54,-0.12);
\draw (-1.54,-0.12)-- (-0.59,0.19);
\draw (-0.59,0.19)-- (0,1);
\draw (0,2)-- (0,1);
\draw (0,1)-- (1,1);
\draw (1,1)-- (1,2);
\draw (1,2)-- (0,2);
\draw (1,2)-- (1,1);
\draw (1,1)-- (1.59,0.19);
\draw (1.59,0.19)-- (2.54,-0.12);
\draw (2.54,-0.12)-- (3.49,0.19);
\draw (3.49,0.19)-- (4.08,1);
\draw (4.08,1)-- (4.08,2);
\draw (4.08,2)-- (3.49,2.81);
\draw (3.49,2.81)-- (2.54,3.12);
\draw (2.54,3.12)-- (1.59,2.81);
\draw (1.59,2.81)-- (1,2);
\draw (-0.59,0.19)-- (-1.54,-0.12);
\draw (-1.54,-0.12)-- (-1.23,-1.07);
\draw (-1.23,-1.07)-- (-0.28,-0.76);
\draw (-0.28,-0.76)-- (-0.59,0.19);
\draw (2.54,1.5)-- (1.59,0.19);
\draw (2.54,1.5)-- (1,2);
\draw (1,2)-- (-1.54,1.5);
\draw (-1.54,1.5)-- (-0.28,-0.76);
\draw (-0.28,-0.76)-- (1.59,0.19);
\begin{scriptsize}
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (0.24,0.81) node {$tv$};
\fill [color=black] (0,2) circle (1.5pt);
\draw[color=black] (0.11,2.34) node {$v$};
\fill [color=uququq] (-0.59,2.81) circle (1.5pt);
\draw[color=uququq] (-0.39,3.04) node {$sv$};
\fill [color=uququq] (-1.54,3.12) circle (1.5pt);
\draw[color=uququq] (-1.45,3.41) node {$stv$};
\fill [color=uququq] (-2.49,2.81) circle (1.5pt);
\draw[color=uququq] (-2.54,3.18) node {$stsv$};
\fill [color=uququq] (-3.08,2) circle (1.5pt);
\fill [color=uququq] (-3.08,1) circle (1.5pt);
\fill [color=uququq] (-2.49,0.19) circle (1.5pt);
\fill [color=uququq] (-1.54,-0.12) circle (1.5pt);
\draw[color=uququq] (-1.94,-0.44) node {$tstv$};
\fill [color=uququq] (-0.59,0.19) circle (1.5pt);
\draw[color=uququq] (-0.08,0.2) node {$tsv$};
\fill [color=uququq] (1,1) circle (1.5pt);
\draw[color=uququq] (0.9,0.68) node {$trv$};
\fill [color=uququq] (1,2) circle (1.5pt);
\draw[color=uququq] (0.87,2.37) node {$rv$};
\fill [color=uququq] (1.59,0.19) circle (1.5pt);
\draw[color=uququq] (1.73,-0.26) node {$trsv$};
\fill [color=uququq] (2.54,-0.12) circle (1.5pt);
\fill [color=uququq] (3.49,0.19) circle (1.5pt);
\fill [color=uququq] (4.08,1) circle (1.5pt);
\fill [color=uququq] (4.08,2) circle (1.5pt);
\fill [color=uququq] (3.49,2.81) circle (1.5pt);
\fill [color=uququq] (2.54,3.12) circle (1.5pt);
\fill [color=uququq] (1.59,2.81) circle (1.5pt);
\fill [color=uququq] (-1.23,-1.07) circle (1.5pt);
\fill [color=uququq] (-0.28,-0.76) circle (1.5pt);
\draw[color=uququq] (-0.03,-1.24) node {$tsrv$};
\fill [color=uququq] (-1.54,1.5) circle (1.5pt);
\draw[color=uququq] (-1.95,1.76) node {$w$};
\fill [color=uququq] (2.54,1.5) circle (1.5pt);
\draw[color=uququq] (3.06,1.55) node {$rw$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/10Dihedral1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.64,-0.45) rectangle (2.69,3.51);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (0,3.08)-- (1.81,2.49);
\draw (0,3.08)-- (2.12,1.54);
\draw (0,3.08)-- (-0.81,0.59);
\draw (0,3.08)-- (1.81,0.59);
\draw (0,3.08)-- (1,0);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\draw[color=uququq] (-0.04,-0.18) node {$babav$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.15,-0.19) node {$ababav$};
\fill [color=uququq] (1.81,0.59) circle (1.5pt);
\draw[color=uququq] (2.1,0.45) node {$ababv$};
\fill [color=uququq] (2.12,1.54) circle (1.5pt);
\draw[color=uququq] (2.45,1.55) node {$abav$};
\fill [color=uququq] (1.81,2.49) circle (1.5pt);
\draw[color=uququq] (2.15,2.66) node {$abv$};
\fill [color=uququq] (1,3.08) circle (1.5pt);
\draw[color=uququq] (1.21,3.33) node {$av$};
\fill [color=uququq] (0,3.08) circle (1.5pt);
\draw[color=uququq] (-0.07,3.35) node {$v$};
\fill [color=uququq] (-0.81,2.49) circle (1.5pt);
\draw[color=uququq] (-0.92,2.76) node {$bv$};
\fill [color=uququq] (-1.12,1.54) circle (1.5pt);
\draw[color=uququq] (-1.39,1.58) node {$bav$};
\fill [color=uququq] (-0.81,0.59) circle (1.5pt);
\draw[color=uququq] (-0.93,0.4) node {$babv$};
\draw[color=black] (1.01,2.86) node {$2$};
\draw[color=black] (1.23,2.37) node {$3$};
\draw[color=black] (-0.49,1.94) node {$3'$};
\draw[color=black] (1.01,1.85) node {$4$};
\draw[color=black] (0.58,1.58) node {$5$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/10Dihedral2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.73,-0.49) rectangle (2.78,3.47);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (0,3.08)-- (2.12,1.54);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\draw[color=uququq] (-0.05,-0.26) node {$babav$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.21,-0.26) node {$ababav$};
\fill [color=uququq] (1.81,0.59) circle (1.5pt);
\draw[color=uququq] (2.17,0.3) node {$ababv$};
\fill [color=uququq] (2.12,1.54) circle (1.5pt);
\draw[color=uququq] (2.45,1.57) node {$abav$};
\fill [color=uququq] (1.81,2.49) circle (1.5pt);
\draw[color=uququq] (2.2,2.66) node {$abv$};
\fill [color=uququq] (1,3.08) circle (1.5pt);
\draw[color=uququq] (1.13,3.3) node {$av$};
\fill [color=uququq] (0,3.08) circle (1.5pt);
\draw[color=uququq] (-0.18,3.34) node {$v$};
\fill [color=uququq] (-0.81,2.49) circle (1.5pt);
\draw[color=uququq] (-1.15,2.71) node {$bv$};
\fill [color=uququq] (-1.12,1.54) circle (1.5pt);
\draw[color=uququq] (-1.44,1.56) node {$bav$};
\fill [color=uququq] (-0.81,0.59) circle (1.5pt);
\draw[color=uququq] (-1.12,0.31) node {$babv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/10Dihedral3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.69,-0.47) rectangle (2.73,3.49);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (0,3.08)-- (1.81,2.49);
\draw (1.81,2.49)-- (1.81,0.59);
\draw (1.81,0.59)-- (0,0);
\draw (0,0)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (0,3.08);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\draw[color=uququq] (-0.05,-0.26) node {$babav$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.21,-0.26) node {$ababav$};
\fill [color=uququq] (1.81,0.59) circle (1.5pt);
\draw[color=uququq] (2.17,0.3) node {$ababv$};
\fill [color=uququq] (2.12,1.54) circle (1.5pt);
\draw[color=uququq] (2.45,1.57) node {$abav$};
\fill [color=uququq] (1.81,2.49) circle (1.5pt);
\draw[color=uququq] (2.2,2.66) node {$abv$};
\fill [color=uququq] (1,3.08) circle (1.5pt);
\draw[color=uququq] (1.13,3.3) node {$av$};
\fill [color=uququq] (0,3.08) circle (1.5pt);
\draw[color=uququq] (-0.18,3.34) node {$v$};
\fill [color=uququq] (-0.81,2.49) circle (1.5pt);
\draw[color=uququq] (-1.15,2.71) node {$bv$};
\fill [color=uququq] (-1.12,1.54) circle (1.5pt);
\draw[color=uququq] (-1.44,1.56) node {$bav$};
\fill [color=uququq] (-0.81,0.59) circle (1.5pt);
\draw[color=uququq] (-1.12,0.31) node {$babv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/10Dihedral4.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.77,-0.48) rectangle (2.85,3.48);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (0,3.08)-- (1.81,0.59);
\draw (1,0)-- (-0.81,2.49);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\draw[color=uququq] (-0.05,-0.26) node {$babav$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.21,-0.26) node {$ababav$};
\fill [color=uququq] (1.81,0.59) circle (1.5pt);
\draw[color=uququq] (2.17,0.3) node {$ababv$};
\fill [color=uququq] (2.12,1.54) circle (1.5pt);
\draw[color=uququq] (2.45,1.57) node {$abav$};
\fill [color=uququq] (1.81,2.49) circle (1.5pt);
\draw[color=uququq] (2.2,2.66) node {$abv$};
\fill [color=uququq] (1,3.08) circle (1.5pt);
\draw[color=uququq] (1.13,3.3) node {$av$};
\fill [color=uququq] (0,3.08) circle (1.5pt);
\draw[color=uququq] (-0.18,3.34) node {$v$};
\fill [color=uququq] (-0.81,2.49) circle (1.5pt);
\draw[color=uququq] (-1.15,2.71) node {$bv$};
\fill [color=uququq] (-1.12,1.54) circle (1.5pt);
\draw[color=uququq] (-1.44,1.56) node {$bav$};
\fill [color=uququq] (-0.81,0.59) circle (1.5pt);
\draw[color=uququq] (-1.12,0.31) node {$babv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/10Dihedral5.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.8,-0.76) rectangle (3.02,3.64);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (0,3.08)-- (1,0);
\draw (1,3.08)-- (0,0);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\draw[color=uququq] (-0.04,-0.28) node {$babav$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.24,-0.32) node {$ababav$};
\fill [color=uququq] (1.81,0.59) circle (1.5pt);
\draw[color=uququq] (2.46,0.4) node {$ababv$};
\fill [color=uququq] (2.12,1.54) circle (1.5pt);
\draw[color=uququq] (2.73,1.59) node {$abav$};
\fill [color=uququq] (1.81,2.49) circle (1.5pt);
\draw[color=uququq] (2.22,2.71) node {$abv$};
\fill [color=uququq] (1,3.08) circle (1.5pt);
\draw[color=uququq] (1.3,3.29) node {$av$};
\fill [color=uququq] (0,3.08) circle (1.5pt);
\draw[color=uququq] (-0.07,3.37) node {$v$};
\fill [color=uququq] (-0.81,2.49) circle (1.5pt);
\draw[color=uququq] (-1.07,2.77) node {$bv$};
\fill [color=uququq] (-1.12,1.54) circle (1.5pt);
\draw[color=uququq] (-1.48,1.63) node {$bav$};
\fill [color=uququq] (-0.81,0.59) circle (1.5pt);
\draw[color=uququq] (-1.2,0.32) node {$babv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/10Dihedral6.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.8,-0.76) rectangle (2.99,3.64);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (0,3.08)-- (1.81,0.59);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\draw[color=uququq] (-0.13,-0.38) node {$babav$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.24,-0.44) node {$ababav$};
\fill [color=uququq] (1.81,0.59) circle (1.5pt);
\draw[color=uququq] (2.55,0.52) node {$ababv$};
\fill [color=uququq] (2.12,1.54) circle (1.5pt);
\draw[color=uququq] (2.73,1.58) node {$abav$};
\fill [color=uququq] (1.81,2.49) circle (1.5pt);
\draw[color=uququq] (2.22,2.71) node {$abv$};
\fill [color=uququq] (1,3.08) circle (1.5pt);
\draw[color=uququq] (1.3,3.29) node {$av$};
\fill [color=uququq] (0,3.08) circle (1.5pt);
\draw[color=uququq] (-0.07,3.37) node {$v$};
\fill [color=uququq] (-0.81,2.49) circle (1.5pt);
\draw[color=uququq] (-1.07,2.77) node {$bv$};
\fill [color=uququq] (-1.12,1.54) circle (1.5pt);
\draw[color=uququq] (-1.48,1.63) node {$bav$};
\fill [color=uququq] (-0.81,0.59) circle (1.5pt);
\draw[color=uququq] (-1.2,0.32) node {$babv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/10Dihedral7.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.76,-0.43) rectangle (3.23,3.64);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (0,3.08)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (1,0);
\draw (1,0)-- (0,3.08);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\draw[color=uququq] (-0.13,-0.34) node {$babav$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.24,-0.34) node {$ababav$};
\fill [color=uququq] (1.81,0.59) circle (1.5pt);
\draw[color=uququq] (2.55,0.52) node {$ababv$};
\fill [color=uququq] (2.12,1.54) circle (1.5pt);
\draw[color=uququq] (2.73,1.58) node {$abav$};
\fill [color=uququq] (1.81,2.49) circle (1.5pt);
\draw[color=uququq] (2.22,2.71) node {$abv$};
\fill [color=uququq] (1,3.08) circle (1.5pt);
\draw[color=uququq] (1.3,3.29) node {$av$};
\fill [color=uququq] (0,3.08) circle (1.5pt);
\draw[color=uququq] (-0.07,3.37) node {$v$};
\fill [color=uququq] (-0.81,2.49) circle (1.5pt);
\draw[color=uququq] (-1.07,2.77) node {$bv$};
\fill [color=uququq] (-1.12,1.54) circle (1.5pt);
\draw[color=uququq] (-1.48,1.63) node {$bav$};
\fill [color=uququq] (-0.81,0.59) circle (1.5pt);
\draw[color=uququq] (-1.2,0.32) node {$babv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/1InternalVertexOct.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.06,-1.06) rectangle (2.76,6.45);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0,2.41)-- (1,2.41);
\draw (1,2.41)-- (1.81,3);
\draw (1.81,3)-- (2.12,3.95);
\draw (2.12,3.95)-- (1.81,4.9);
\draw (1.81,4.9)-- (1,5.49);
\draw (1,5.49)-- (0,5.49);
\draw (0,5.49)-- (-0.81,4.9);
\draw (-0.81,4.9)-- (-1.12,3.95);
\draw (-1.12,3.95)-- (-0.81,3);
\draw (-0.81,3)-- (0,2.41);
\draw (-1.41,2.41)-- (-0.81,3);
\draw (0,2.41)-- (0.5,1.21);
\draw (1,2.41)-- (0.5,1.21);
\draw (1.71,1.71)-- (0.5,1.21);
\draw (1.71,0.71)-- (0.5,1.21);
\draw (1,0)-- (0.5,1.21);
\draw (0,0)-- (0.5,1.21);
\draw (0.5,1.21)-- (-0.71,0.71);
\draw (0.5,1.21)-- (-0.71,1.71);
\draw (0.5,1.21)-- (-0.81,3);
\draw (-2.41,2.41)-- (-3.13,3.11);
\draw (-1.12,3.95)-- (-1.69,4.82);
\draw (-1.69,4.82)-- (-2.54,4.77);
\draw (-2.54,4.77)-- (-3.09,4.07);
\draw (-3.09,4.07)-- (-3.13,3.11);
\draw (-0.71,0.71)-- (-2.41,2.41);
\draw (-2.41,2.41)-- (-1.99,3.76);
\draw (-1.99,3.76)-- (-0.81,3);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (-1.41,0);
\draw (-0.71,0.71)-- (-1.41,0);
\draw (-1.41,0)-- (-2.41,0);
\draw (-2.41,0)-- (-3.12,0.71);
\draw (-3.12,0.71)-- (-3.12,1.71);
\draw (-3.12,1.71)-- (-2.41,2.41);
\draw (-2.41,2.41)-- (-1.41,2.41);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.08,0.2) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (0.93,0.21) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.49,0.79) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.54,1.67) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (0.99,2.32) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (0.05,2.34) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.57,1.71) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.59,0.87) node {$rv$};
\fill [color=black] (-1.41,2.41) circle (1.5pt);
\draw[color=black] (-1.51,2.61) node {$sv$};
\fill [color=black] (-2.41,2.41) circle (1.5pt);
\fill [color=black] (-3.12,1.71) circle (1.5pt);
\fill [color=black] (-3.12,0.71) circle (1.5pt);
\fill [color=black] (-1.41,0) circle (1.5pt);
\fill [color=black] (-2.41,0) circle (1.5pt);
\fill [color=black] (1.81,3) circle (1.5pt);
\fill [color=uququq] (2.12,3.95) circle (1.5pt);
\fill [color=uququq] (1.81,4.9) circle (1.5pt);
\fill [color=uququq] (1,5.49) circle (1.5pt);
\fill [color=uququq] (0,5.49) circle (1.5pt);
\fill [color=uququq] (-0.81,4.9) circle (1.5pt);
\fill [color=uququq] (-1.12,3.95) circle (1.5pt);
\fill [color=black] (-0.81,3) circle (1.5pt);
\draw[color=black] (-0.66,3.14) node {$sw$};
\fill [color=black] (0.5,1.21) circle (1.5pt);
\draw[color=black] (0.59,1.38) node {$x$};
\fill [color=black] (-3.13,3.11) circle (1.5pt);
\fill [color=black] (-1.69,4.82) circle (1.5pt);
\fill [color=black] (-2.54,4.77) circle (1.5pt);
\fill [color=black] (-3.09,4.07) circle (1.5pt);
\fill [color=black] (-1.99,3.76) circle (1.5pt);
\draw[color=black] (-1.89,3.92) node {$x'$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/1InternalVertexOct3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.06,-1.06) rectangle (3.22,6.45);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0,2.41)-- (1,2.41);
\draw (1,2.41)-- (1.81,3);
\draw (1.81,3)-- (2.12,3.95);
\draw (2.12,3.95)-- (1.81,4.9);
\draw (1.81,4.9)-- (1,5.49);
\draw (1,5.49)-- (0,5.49);
\draw (0,5.49)-- (-0.81,4.9);
\draw (-0.81,4.9)-- (-1.12,3.95);
\draw (-1.12,3.95)-- (-0.81,3);
\draw (-0.81,3)-- (0,2.41);
\draw (-1.41,2.41)-- (-0.81,3);
\draw (0,2.41)-- (0.5,1.21);
\draw [color=ffqqqq] (1,2.41)-- (0.5,1.21);
\draw (1.71,1.71)-- (0.5,1.21);
\draw (1.71,0.71)-- (0.5,1.21);
\draw (1,0)-- (0.5,1.21);
\draw (0,0)-- (0.5,1.21);
\draw (0.5,1.21)-- (-0.71,0.71);
\draw [color=ffqqqq] (0.5,1.21)-- (-0.71,1.71);
\draw (-2.41,2.41)-- (-3.13,3.11);
\draw (-1.12,3.95)-- (-1.69,4.82);
\draw (-1.69,4.82)-- (-2.54,4.77);
\draw (-2.54,4.77)-- (-3.09,4.07);
\draw (-3.09,4.07)-- (-3.13,3.11);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (-1.41,0);
\draw (-0.71,0.71)-- (-1.41,0);
\draw (-1.41,0)-- (-2.41,0);
\draw (-2.41,0)-- (-3.12,0.71);
\draw (-3.12,0.71)-- (-3.12,1.71);
\draw (-3.12,1.71)-- (-2.41,2.41);
\draw (-2.41,2.41)-- (-1.41,2.41);
\draw [color=ffqqqq] (1,2.41)-- (-0.81,3);
\draw [color=ffqqqq] (-0.81,3)-- (-0.71,1.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.08,0.2) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (0.93,0.21) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.49,0.79) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.54,1.67) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (0.99,2.32) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (0.05,2.34) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.57,1.71) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.59,0.87) node {$rv$};
\fill [color=black] (-1.41,2.41) circle (1.5pt);
\draw[color=black] (-1.51,2.61) node {$sv$};
\fill [color=black] (-2.41,2.41) circle (1.5pt);
\fill [color=black] (-3.12,1.71) circle (1.5pt);
\fill [color=black] (-3.12,0.71) circle (1.5pt);
\fill [color=black] (-1.41,0) circle (1.5pt);
\fill [color=black] (-2.41,0) circle (1.5pt);
\fill [color=black] (1.81,3) circle (1.5pt);
\fill [color=uququq] (2.12,3.95) circle (1.5pt);
\fill [color=uququq] (1.81,4.9) circle (1.5pt);
\fill [color=uququq] (1,5.49) circle (1.5pt);
\fill [color=uququq] (0,5.49) circle (1.5pt);
\fill [color=uququq] (-0.81,4.9) circle (1.5pt);
\fill [color=uququq] (-1.12,3.95) circle (1.5pt);
\fill [color=black] (-0.81,3) circle (1.5pt);
\draw[color=black] (-0.66,3.14) node {$sw$};
\fill [color=black] (0.5,1.21) circle (1.5pt);
\draw[color=black] (0.59,1.38) node {$x$};
\fill [color=black] (-3.13,3.11) circle (1.5pt);
\fill [color=black] (-1.69,4.82) circle (1.5pt);
\fill [color=black] (-2.54,4.77) circle (1.5pt);
\fill [color=black] (-3.09,4.07) circle (1.5pt);
\fill [color=black] (-1.99,3.76) circle (1.5pt);
\draw[color=black] (-1.89,3.92) node {$x'$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/1InternalVertexOctB1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.92,-0.78) rectangle (3.37,5.94);
\draw (0,0)-- (0.99,0);
\draw (0.99,0)-- (1.7,0.7);
\draw (1.7,0.7)-- (1.7,1.7);
\draw (1.7,1.7)-- (0.99,2.4);
\draw (0.99,2.4)-- (0,2.4);
\draw (0,2.4)-- (-0.7,1.7);
\draw (-0.7,1.7)-- (-0.7,0.7);
\draw (-0.7,0.7)-- (0,0);
\draw (0,2.4)-- (0.99,2.4);
\draw (0.99,2.4)-- (1.8,2.99);
\draw (1.8,2.99)-- (2.11,3.93);
\draw (2.11,3.93)-- (1.8,4.88);
\draw (1.8,4.88)-- (0.99,5.46);
\draw (0.99,5.46)-- (0,5.46);
\draw (0,5.46)-- (-0.8,4.88);
\draw (-0.8,4.88)-- (-1.11,3.93);
\draw (-1.11,3.93)-- (-0.8,2.99);
\draw (-0.8,2.99)-- (0,2.4);
\draw (-1.41,2.4)-- (-0.8,2.99);
\draw [color=ffqqqq] (0,2.4)-- (0.5,1.2);
\draw (1.7,1.7)-- (0.5,1.2);
\draw (1.7,0.7)-- (0.5,1.2);
\draw (0.99,0)-- (0.5,1.2);
\draw (0,0)-- (0.5,1.2);
\draw (-2.4,2.4)-- (-3.13,3.11);
\draw (-1.11,3.93)-- (-1.69,4.82);
\draw (-1.69,4.82)-- (-2.54,4.77);
\draw (-2.54,4.77)-- (-3.09,4.07);
\draw (-3.09,4.07)-- (-3.13,3.11);
\draw (-1.41,2.4)-- (-0.7,1.7);
\draw (-0.7,1.7)-- (-0.7,0.7);
\draw (-0.7,0.7)-- (-1.41,0);
\draw (-0.7,0.7)-- (-1.41,0);
\draw (-1.41,0)-- (-2.4,0);
\draw (-2.4,0)-- (-3.11,0.7);
\draw (-3.11,0.7)-- (-3.11,1.7);
\draw (-3.11,1.7)-- (-2.4,2.4);
\draw (-2.4,2.4)-- (-1.41,2.4);
\draw (0.5,1.2)-- (-0.7,1.7);
\draw (0.5,1.2)-- (0.99,2.4);
\draw [color=ffqqqq] (0.5,1.2)-- (-0.7,0.7);
\draw [color=ffqqqq] (-0.7,0.7)-- (-1.41,2.4);
\draw [color=ffqqqq] (-1.41,2.4)-- (0,2.4);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.05,-0.39) node {$rw$};
\fill [color=black] (0.99,0) circle (1.5pt);
\draw[color=black] (1.19,-0.33) node {$trw$};
\fill [color=black] (1.7,0.7) circle (1.5pt);
\draw[color=black] (2.01,0.55) node {$trv$};
\fill [color=black] (1.7,1.7) circle (1.5pt);
\draw[color=black] (1.97,1.76) node {$tv$};
\fill [color=black] (0.99,2.4) circle (1.5pt);
\draw[color=black] (1.43,2.48) node {$tw$};
\fill [color=black] (0,2.4) circle (1.5pt);
\draw[color=black] (0.04,2.71) node {$w$};
\fill [color=black] (-0.7,1.7) circle (1.5pt);
\draw[color=black] (-1.03,1.7) node {$v$};
\fill [color=black] (-0.7,0.7) circle (1.5pt);
\draw[color=black] (-1.03,0.86) node {$rv$};
\fill [color=black] (-1.41,2.4) circle (1.5pt);
\draw[color=black] (-1.5,2.6) node {$sv$};
\fill [color=black] (-2.4,2.4) circle (1.5pt);
\fill [color=black] (-3.11,1.7) circle (1.5pt);
\fill [color=black] (-3.11,0.7) circle (1.5pt);
\fill [color=black] (-1.41,0) circle (1.5pt);
\fill [color=black] (-2.4,0) circle (1.5pt);
\fill [color=black] (1.8,2.99) circle (1.5pt);
\fill [color=uququq] (2.11,3.93) circle (1.5pt);
\fill [color=uququq] (1.8,4.88) circle (1.5pt);
\fill [color=uququq] (0.99,5.46) circle (1.5pt);
\fill [color=uququq] (0,5.46) circle (1.5pt);
\fill [color=uququq] (-0.8,4.88) circle (1.5pt);
\fill [color=uququq] (-1.11,3.93) circle (1.5pt);
\fill [color=black] (-0.8,2.99) circle (1.5pt);
\draw[color=black] (-0.66,3.13) node {$sw$};
\fill [color=black] (0.5,1.2) circle (1.5pt);
\draw[color=black] (0.7,1.47) node {$x$};
\fill [color=black] (-3.13,3.11) circle (1.5pt);
\fill [color=black] (-1.69,4.82) circle (1.5pt);
\fill [color=black] (-2.54,4.77) circle (1.5pt);
\fill [color=black] (-3.09,4.07) circle (1.5pt);
\fill [color=black] (-1.99,3.76) circle (1.5pt);
\draw[color=black] (-1.87,3.92) node {$sx$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/1InternalVertexOctB2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.92,-0.78) rectangle (3.37,5.94);
\draw (0,0)-- (0.99,0);
\draw (0.99,0)-- (1.7,0.7);
\draw (1.7,0.7)-- (1.7,1.7);
\draw (1.7,1.7)-- (0.99,2.4);
\draw (0.99,2.4)-- (0,2.4);
\draw (0,2.4)-- (-0.7,1.7);
\draw (-0.7,1.7)-- (-0.7,0.7);
\draw (-0.7,0.7)-- (0,0);
\draw (0,2.4)-- (0.99,2.4);
\draw (0.99,2.4)-- (1.8,2.99);
\draw (1.8,2.99)-- (2.11,3.93);
\draw (2.11,3.93)-- (1.8,4.88);
\draw (1.8,4.88)-- (0.99,5.46);
\draw (0.99,5.46)-- (0,5.46);
\draw (0,5.46)-- (-0.8,4.88);
\draw (-0.8,4.88)-- (-1.11,3.93);
\draw (-1.11,3.93)-- (-0.8,2.99);
\draw (-0.8,2.99)-- (0,2.4);
\draw [color=ffqqqq] (-1.41,2.4)-- (-0.8,2.99);
\draw (1.7,1.7)-- (0.5,1.2);
\draw (1.7,0.7)-- (0.5,1.2);
\draw (0.99,0)-- (0.5,1.2);
\draw (0,0)-- (0.5,1.2);
\draw (-2.4,2.4)-- (-3.13,3.11);
\draw (-1.11,3.93)-- (-1.69,4.82);
\draw (-1.69,4.82)-- (-2.54,4.77);
\draw (-2.54,4.77)-- (-3.09,4.07);
\draw (-3.09,4.07)-- (-3.13,3.11);
\draw (-1.41,2.4)-- (-0.7,1.7);
\draw (-0.7,1.7)-- (-0.7,0.7);
\draw (-0.7,0.7)-- (-1.41,0);
\draw (-0.7,0.7)-- (-1.41,0);
\draw (-1.41,0)-- (-2.4,0);
\draw (-2.4,0)-- (-3.11,0.7);
\draw (-3.11,0.7)-- (-3.11,1.7);
\draw (-3.11,1.7)-- (-2.4,2.4);
\draw (-2.4,2.4)-- (-1.41,2.4);
\draw (0.5,1.2)-- (-0.7,1.7);
\draw (0.5,1.2)-- (0.99,2.4);
\draw (0.5,1.2)-- (0,2.4);
\draw (0.5,1.2)-- (-0.7,0.7);
\draw [color=ffqqqq] (0.5,1.2)-- (-1.41,2.4);
\draw [color=ffqqqq] (-0.8,2.99)-- (1.8,2.99);
\draw [color=ffqqqq] (1.8,2.99)-- (2.34,2.33);
\draw (2.34,2.33)-- (1.7,1.7);
\draw [color=ffqqqq] (2.34,2.33)-- (0.5,1.2);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.05,-0.39) node {$rw$};
\fill [color=black] (0.99,0) circle (1.5pt);
\draw[color=black] (1.19,-0.33) node {$trw$};
\fill [color=black] (1.7,0.7) circle (1.5pt);
\draw[color=black] (2.01,0.55) node {$trv$};
\fill [color=black] (1.7,1.7) circle (1.5pt);
\draw[color=black] (1.97,1.76) node {$tv$};
\fill [color=black] (0.99,2.4) circle (1.5pt);
\draw[color=black] (1.43,2.48) node {$tw$};
\fill [color=black] (0,2.4) circle (1.5pt);
\draw[color=black] (0.04,2.71) node {$w$};
\fill [color=black] (-0.7,1.7) circle (1.5pt);
\draw[color=black] (-1.03,1.7) node {$v$};
\fill [color=black] (-0.7,0.7) circle (1.5pt);
\draw[color=black] (-1.03,0.86) node {$rv$};
\fill [color=black] (-1.41,2.4) circle (1.5pt);
\draw[color=black] (-1.5,2.6) node {$sv$};
\fill [color=black] (-2.4,2.4) circle (1.5pt);
\fill [color=black] (-3.11,1.7) circle (1.5pt);
\fill [color=black] (-3.11,0.7) circle (1.5pt);
\fill [color=black] (-1.41,0) circle (1.5pt);
\fill [color=black] (-2.4,0) circle (1.5pt);
\fill [color=black] (1.8,2.99) circle (1.5pt);
\draw[color=black] (2.22,3.12) node {$tsw$};
\fill [color=uququq] (2.11,3.93) circle (1.5pt);
\fill [color=uququq] (1.8,4.88) circle (1.5pt);
\fill [color=uququq] (0.99,5.46) circle (1.5pt);
\fill [color=uququq] (0,5.46) circle (1.5pt);
\fill [color=uququq] (-0.8,4.88) circle (1.5pt);
\fill [color=uququq] (-1.11,3.93) circle (1.5pt);
\fill [color=black] (-0.8,2.99) circle (1.5pt);
\draw[color=black] (-0.66,3.27) node {$sw$};
\fill [color=black] (0.5,1.2) circle (1.5pt);
\draw[color=black] (0.7,1.47) node {$x$};
\fill [color=black] (-3.13,3.11) circle (1.5pt);
\fill [color=black] (-1.69,4.82) circle (1.5pt);
\fill [color=black] (-2.54,4.77) circle (1.5pt);
\fill [color=black] (-3.09,4.07) circle (1.5pt);
\fill [color=black] (-1.99,3.76) circle (1.5pt);
\draw[color=black] (-1.87,3.92) node {$sx$};
\fill [color=black] (2.34,2.33) circle (1.5pt);
\draw[color=black] (2.66,2.43) node {$tsv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/1InternalVertexOctB3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.62,-0.43) rectangle (3.05,5.83);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0,2.41)-- (1,2.41);
\draw (1,2.41)-- (1.81,3);
\draw (1.81,3)-- (2.12,3.95);
\draw (2.12,3.95)-- (1.81,4.9);
\draw (1.81,4.9)-- (1,5.49);
\draw (1,5.49)-- (0,5.49);
\draw (0,5.49)-- (-0.81,4.9);
\draw (-0.81,4.9)-- (-1.12,3.95);
\draw (-1.12,3.95)-- (-0.81,3);
\draw (-0.81,3)-- (0,2.41);
\draw (-1.41,2.41)-- (-0.81,3);
\draw (0,2.41)-- (0.5,1.21);
\draw (1,2.41)-- (0.5,1.21);
\draw (1.71,1.71)-- (0.5,1.21);
\draw (1.71,0.71)-- (0.5,1.21);
\draw (1,0)-- (0.5,1.21);
\draw (0,0)-- (0.5,1.21);
\draw [color=ffqqqq] (0.5,1.21)-- (-0.71,0.71);
\draw (0.5,1.21)-- (-0.71,1.71);
\draw [color=ffqqqq] (0.5,1.21)-- (-0.81,3);
\draw (-2.41,2.41)-- (-3.13,3.11);
\draw (-1.12,3.95)-- (-1.69,4.82);
\draw (-1.69,4.82)-- (-2.54,4.77);
\draw (-2.54,4.77)-- (-3.09,4.07);
\draw (-3.09,4.07)-- (-3.13,3.11);
\draw [color=ffqqqq] (-0.71,0.71)-- (-2.41,2.41);
\draw [color=ffqqqq] (-2.41,2.41)-- (-1.99,3.76);
\draw [color=ffqqqq] (-1.99,3.76)-- (-0.81,3);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (-1.41,0);
\draw (-0.71,0.71)-- (-1.41,0);
\draw (-1.41,0)-- (-2.41,0);
\draw (-2.41,0)-- (-3.12,0.71);
\draw (-3.12,0.71)-- (-3.12,1.71);
\draw (-3.12,1.71)-- (-2.41,2.41);
\draw (-2.41,2.41)-- (-1.41,2.41);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.1,-0.19) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.17,-0.21) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (2.1,0.55) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (2.09,1.78) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (0.99,2.79) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (0.17,2.73) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.91,1.62) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-1.12,0.73) node {$rv$};
\fill [color=black] (-1.41,2.41) circle (1.5pt);
\draw[color=black] (-1.55,2.7) node {$sv$};
\fill [color=black] (-2.41,2.41) circle (1.5pt);
\draw[color=black] (-2.83,2.47) node {$srv$};
\fill [color=black] (-3.12,1.71) circle (1.5pt);
\fill [color=black] (-3.12,0.71) circle (1.5pt);
\fill [color=black] (-1.41,0) circle (1.5pt);
\fill [color=black] (-2.41,0) circle (1.5pt);
\fill [color=black] (1.81,3) circle (1.5pt);
\fill [color=uququq] (2.12,3.95) circle (1.5pt);
\fill [color=uququq] (1.81,4.9) circle (1.5pt);
\fill [color=uququq] (1,5.49) circle (1.5pt);
\fill [color=uququq] (0,5.49) circle (1.5pt);
\fill [color=uququq] (-0.81,4.9) circle (1.5pt);
\fill [color=uququq] (-1.12,3.95) circle (1.5pt);
\fill [color=black] (-0.81,3) circle (1.5pt);
\draw[color=black] (-0.56,3.21) node {$sw$};
\fill [color=black] (0.5,1.21) circle (1.5pt);
\draw[color=black] (0.82,1.54) node {$x$};
\fill [color=black] (-3.13,3.11) circle (1.5pt);
\fill [color=black] (-1.69,4.82) circle (1.5pt);
\fill [color=black] (-2.54,4.77) circle (1.5pt);
\fill [color=black] (-3.09,4.07) circle (1.5pt);
\fill [color=black] (-1.99,3.76) circle (1.5pt);
\draw[color=black] (-1.94,4.03) node {$sx$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/2IntVert1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.38,-1.26) rectangle (6.15,3.56);
\draw (3,0)-- (4,0);
\draw (4,0)-- (4.71,0.71);
\draw (4.71,0.71)-- (4.71,1.71);
\draw (4.71,1.71)-- (4,2.41);
\draw (4,2.41)-- (3,2.41);
\draw (3,2.41)-- (2.29,1.71);
\draw (2.29,1.71)-- (2.29,0.71);
\draw (2.29,0.71)-- (3,0);
\draw (2.29,1.71)-- (4.71,1.71);
\draw (2.29,0.71)-- (4.71,0.71);
\draw (2.29,0.71)-- (3.5,1.71);
\draw (3.5,0.71)-- (4.71,1.71);
\draw (4,2.41)-- (3.5,1.71);
\draw (3,2.41)-- (3.5,1.71);
\draw (4,0)-- (3.5,0.71);
\draw (3.5,0.71)-- (3,0);
\draw (3.5,1.71)-- (3.5,0.71);
\draw (4,0)-- (4.71,-0.71);
\draw (4.71,-0.71)-- (5.41,0);
\draw (5.41,0)-- (4.71,0.71);
\draw [color=zzttqq] (5.41,2.41)-- (4.71,1.71);
\draw [color=zzttqq] (4.71,3.12)-- (5.41,2.41);
\draw [color=zzttqq] (4,2.41)-- (4.71,3.12);
\draw (5.41,2.41)-- (5.41,0);
\draw (4,2.41)-- (5.41,2.41);
\draw (4.71,0.71)-- (5.41,2.41);
\begin{scriptsize}
\fill [color=black] (3,0) circle (1.5pt);
\draw[color=black] (2.98,-0.15) node {$rw$};
\fill [color=black] (4,0) circle (1.5pt);
\draw[color=black] (4.04,-0.13) node {$rtw$};
\fill [color=uququq] (4.71,0.71) circle (1.5pt);
\draw[color=uququq] (4.88,0.78) node {$rtv$};
\fill [color=uququq] (4.71,1.71) circle (1.5pt);
\draw[color=uququq] (4.84,1.72) node {$tv$};
\fill [color=uququq] (4,2.41) circle (1.5pt);
\draw[color=uququq] (3.93,2.68) node {$tw$};
\fill [color=uququq] (3,2.41) circle (1.5pt);
\draw[color=uququq] (2.89,2.63) node {$w$};
\fill [color=uququq] (2.29,1.71) circle (1.5pt);
\draw[color=uququq] (2.12,1.82) node {$v$};
\fill [color=uququq] (2.29,0.71) circle (1.5pt);
\draw[color=uququq] (2.12,0.62) node {$rv$};
\fill [color=uququq] (3.5,1.71) circle (1.5pt);
\draw[color=uququq] (3.65,1.83) node {$x$};
\fill [color=uququq] (3.5,0.71) circle (1.5pt);
\draw[color=uququq] (3.33,0.85) node {$y$};
\fill [color=uququq] (5.41,0) circle (1.5pt);
\fill [color=uququq] (4.71,-0.71) circle (1.5pt);
\fill [color=uququq] (4.71,3.12) circle (1.5pt);
\fill [color=uququq] (5.41,2.41) circle (1.5pt);
\draw[color=uququq] (5.63,2.3) node {$tsv$};
\fill [color=uququq] (5.41,2.41) circle (1.5pt);
\fill [color=uququq] (4.71,1.71) circle (1.5pt);
\fill [color=uququq] (4.71,3.12) circle (1.5pt);
\fill [color=uququq] (5.41,2.41) circle (1.5pt);
\fill [color=uququq] (4,2.41) circle (1.5pt);
\fill [color=uququq] (4.71,3.12) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/PentA.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.23,-4.42) rectangle (6.46,6.46);
\draw [line width=1.6pt,color=ffqqqq] (-1,0)-- (1,0);
\draw [line width=1.6pt,color=ffqqqq] (1,0)-- (1.62,1.9);
\draw [line width=1.6pt,color=ffqqqq] (1.62,1.9)-- (0,3.08);
\draw [line width=1.6pt,color=ffqqqq] (0,3.08)-- (-1.62,1.9);
\draw [line width=1.6pt,color=ffqqqq] (-1.62,1.9)-- (-1,0);
\draw [domain=-6.225163003158771:1.618033988749895] plot(\x,{(-4.98--1.18*\x)/-1.62});
\draw [domain=-6.225163003158771:2.220446049250313E-16] plot(\x,{(-4.98-1.18*\x)/-1.62});
\draw [domain=-1.6180339887498947:6.458403258284432] plot(\x,{(-1.9-1.9*\x)/0.62});
\draw [domain=1.0:6.458403258284432] plot(\x,{(-1.9--1.9*\x)/0.62});
\draw [line width=1.6pt,color=qqqqff] (-1.62,4.25)-- (2.24,3.8);
\draw [line width=1.6pt,color=qqqqff] (2.24,3.8)-- (3,0);
\draw [line width=1.6pt,color=qqqqff] (3,0)-- (-0.38,-1.9);
\draw [line width=1.6pt,color=qqqqff] (-0.38,-1.9)-- (-3.24,0.73);
\draw [line width=1.6pt,color=qqqqff] (-3.24,0.73)-- (-1.62,4.25);
\draw [line width=1.6pt,color=qqffqq] (-3.24,5.43)-- (2.85,5.71);
\draw [line width=1.6pt,color=qqffqq] (2.85,5.71)-- (5,0);
\draw [line width=1.6pt,color=qqffqq] (5,0)-- (0.24,-3.8);
\draw [line width=1.6pt,color=qqffqq] (0.24,-3.8)-- (-4.85,-0.45);
\draw [line width=1.6pt,color=qqffqq] (-4.85,-0.45)-- (-3.24,5.43);
\draw (0,3.08)-- (1.62,1.9);
\draw (1.62,1.9)-- (1,0);
\draw (1,0)-- (-1,0);
\draw (-1,0)-- (-1.62,1.9);
\draw (-1.62,1.9)-- (0,3.08);
\draw [domain=-1.0:6.458403258284432] plot(\x,{(-0-0*\x)/2});
\draw (2.19,5.92)-- (3.52,5.49);
\draw (-2.82,6)-- (-3.65,4.86);
\draw (-1.21,4.82)-- (-2.03,3.69);
\draw (-2.03,2.47)-- (-1.62,1.9);
\draw (-3.65,1.29)-- (-2.82,0.16);
\draw (-5.27,0.12)-- (-4.44,-1.02);
\draw (-1,0)-- (-1.67,-0.22);
\draw (-1.05,-2.12)-- (0.28,-1.69);
\draw (-0.43,-4.02)-- (0.9,-3.59);
\draw (5,-0.7)-- (5,0.7);
\draw (3,0.7)-- (3,-0.7);
\draw (1,0)-- (1,-0.7);
\draw (1.62,1.9)-- (2.28,1.69);
\draw (2.24,3.8)-- (2.9,3.59);
\draw (1.57,4.02)-- (2.24,3.8);
\draw (0.41,3.64)-- (0,3.08);
\begin{scriptsize}
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.62,1.9) circle (1.5pt);
\fill [color=uququq] (0,3.08) circle (1.5pt);
\fill [color=uququq] (-1.62,1.9) circle (1.5pt);
\fill [color=uququq] (-1.62,4.25) circle (1.5pt);
\fill [color=uququq] (-3.24,5.43) circle (1.5pt);
\fill [color=uququq] (2.24,3.8) circle (1.5pt);
\fill [color=uququq] (2.85,5.71) circle (1.5pt);
\fill [color=black] (3,0) circle (1.5pt);
\fill [color=black] (5,0) circle (1.5pt);
\fill [color=black] (-0.38,-1.9) circle (1.5pt);
\fill [color=black] (0.24,-3.8) circle (1.5pt);
\fill [color=uququq] (-3.24,0.73) circle (1.5pt);
\fill [color=uququq] (-4.85,-0.45) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/QuadA.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.57,-2.17) rectangle (2.94,1.89);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (0.31,0.95);
\draw (0.31,0.95)-- (-0.5,1.54);
\draw (-0.5,1.54)-- (-1.31,0.95);
\draw (-1.31,0.95)-- (-1,0);
\draw (0,0)-- (-1,0);
\draw (-1,0)-- (-1.31,-0.95);
\draw (-1.31,-0.95)-- (-0.5,-1.54);
\draw (-0.5,-1.54)-- (0.31,-0.95);
\draw (0.31,-0.95)-- (0,0);
\draw [domain=-3.5681014415424577:-0.4999999999999999] plot(\x,{(-1.54-0.59*\x)/-0.81});
\draw [domain=-0.4999999999999999:2.9369840747727296] plot(\x,{(--0.95-0.59*\x)/0.81});
\draw [domain=-3.5681014415424577:-1.0] plot(\x,{(-0.95-0.95*\x)/-0.31});
\draw [domain=0.0:2.9369840747727296] plot(\x,{(-0-0.95*\x)/0.31});
\draw [color=qqqqff] (1.12,0.36)-- (-2.12,0.36);
\draw [color=qqqqff] (-2.12,0.36)-- (-1.31,-0.95);
\draw [color=qqqqff] (-1.31,-0.95)-- (0.31,-0.95);
\draw [color=qqqqff] (0.31,-0.95)-- (1.12,0.36);
\draw [color=qqffqq] (-2.93,-0.22)-- (1.93,-0.22);
\draw [color=qqffqq] (1.93,-0.22)-- (0.62,-1.9);
\draw [color=qqffqq] (0.62,-1.9)-- (-1.62,-1.9);
\draw [color=qqffqq] (-1.62,-1.9)-- (-2.93,-0.22);
\draw [color=ffqqqq] (-1.31,0.95)-- (0.31,0.95);
\draw [color=ffqqqq] (0.31,0.95)-- (0,0);
\draw [color=ffqqqq] (0,0)-- (-1,0);
\draw [color=ffqqqq] (-1,0)-- (-1.31,0.95);
\draw (-1.31,0.95)-- (-1.39,1.19);
\draw (-0.5,1.54)-- (-0.58,1.78);
\draw (-0.5,1.54)-- (-0.42,1.78);
\draw (0.31,0.95)-- (0.39,1.19);
\draw (1.12,0.36)-- (1.2,0.6);
\draw (1.12,0.36)-- (1.04,0.13);
\draw (-1,0)-- (-1.25,0);
\draw (0,0)-- (0.25,0);
\draw (-2.12,0.36)-- (-2.2,0.6);
\draw (-2.12,0.36)-- (-2.04,0.13);
\draw (-2.93,-0.22)-- (-3,0.01);
\draw (-2.93,-0.22)-- (-2.85,-0.46);
\draw (-1.31,-0.95)-- (-1.51,-0.8);
\draw (0.31,-0.95)-- (0.51,-0.8);
\draw (0.62,-1.9)-- (0.82,-1.76);
\draw (0.62,-1.9)-- (0.42,-2.05);
\draw (-1.62,-1.9)-- (-1.82,-1.76);
\draw (-1.62,-1.9)-- (-1.42,-2.05);
\draw (1.93,-0.22)-- (2,0.01);
\draw (1.93,-0.22)-- (1.85,-0.46);
\begin{scriptsize}
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=uququq] (0.31,0.95) circle (1.5pt);
\fill [color=uququq] (-0.5,1.54) circle (1.5pt);
\fill [color=uququq] (-1.31,0.95) circle (1.5pt);
\fill [color=uququq] (-1.31,-0.95) circle (1.5pt);
\fill [color=uququq] (-0.5,-1.54) circle (1.5pt);
\fill [color=uququq] (0.31,-0.95) circle (1.5pt);
\fill [color=uququq] (1.12,0.36) circle (1.5pt);
\fill [color=uququq] (1.93,-0.22) circle (1.5pt);
\fill [color=uququq] (-2.12,0.36) circle (1.5pt);
\fill [color=uququq] (-2.93,-0.22) circle (1.5pt);
\fill [color=uququq] (-1.62,-1.9) circle (1.5pt);
\fill [color=uququq] (0.62,-1.9) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/QuadB.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{ttffqq}{rgb}{0.2,1,0}
\definecolor{qqttff}{rgb}{0,0.2,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.41,-3.59) rectangle (7.42,4.75);
\draw [domain=0.0:7.41875728813432] plot(\x,{(-0-1*\x)/1});
\draw [domain=-5.406596962906737:0.0] plot(\x,{(-0-1*\x)/-1});
\draw (-1,1) -- (-1,4.75);
\draw (1,1) -- (1,4.75);
\draw [color=ffqqqq] (-1,2)-- (1,2);
\draw [color=ffqqqq] (1,2)-- (1,-1);
\draw [color=ffqqqq] (1,-1)-- (-1,-1);
\draw [color=ffqqqq] (-1,-1)-- (-1,2);
\draw [color=qqttff] (-1,3)-- (1,3);
\draw [color=qqttff] (1,3)-- (2,-2);
\draw [color=qqttff] (2,-2)-- (-2,-2);
\draw [color=qqttff] (-2,-2)-- (-1,3);
\draw [color=ttffqq] (-1,4)-- (-3,-3);
\draw [color=ttffqq] (-3,-3)-- (3,-3);
\draw [color=ttffqq] (3,-3)-- (1,4);
\draw [color=ttffqq] (1,4)-- (-1,4);
\draw (-1,1)-- (0,0);
\draw (0,0)-- (1,1);
\draw (-2,-2)-- (-2.25,-1.75);
\draw (-2,-2)-- (-1.75,-2.25);
\draw (-3,-3)-- (-3.25,-2.75);
\draw (-3,-3)-- (-2.75,-3.25);
\draw (-1,-1)-- (-1.25,-0.75);
\draw (-1,-1)-- (-0.75,-1.25);
\draw (1,-1)-- (1.25,-0.75);
\draw (1,-1)-- (0.75,-1.25);
\draw (2,-2)-- (2.25,-1.75);
\draw (2,-2)-- (1.75,-2.25);
\draw (3,-3)-- (3.25,-2.75);
\draw (3,-3)-- (2.75,-3.25);
\draw (-1,4)-- (-1.5,4);
\draw (-1,3)-- (-1.5,3);
\draw (-1,2)-- (-1.5,2);
\draw (1,2)-- (1.5,2);
\draw (1,3)-- (1.5,3);
\draw (-1,1)-- (-1.25,1.25);
\draw (-1,1)-- (-1.25,0.75);
\draw (1,1)-- (1.25,0.75);
\draw (1,1)-- (1.25,1.25);
\draw (1,4)-- (1.5,4);
\draw (-1,3)-- (0,3.5);
\draw (0,3.5)-- (1,3);
\draw (0,3.5)-- (-0.25,3.63);
\draw (0,3.5)-- (0.25,3.63);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (-1,1) circle (1.5pt);
\fill [color=black] (1,1) circle (1.5pt);
\fill [color=black] (1,2) circle (1.5pt);
\fill [color=black] (-1,2) circle (1.5pt);
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,-1) circle (1.5pt);
\fill [color=black] (-1,-1) circle (1.5pt);
\fill [color=black] (-1,3) circle (1.5pt);
\fill [color=black] (1,3) circle (1.5pt);
\fill [color=black] (2,-2) circle (1.5pt);
\fill [color=black] (3,-3) circle (1.5pt);
\fill [color=black] (-2,-2) circle (1.5pt);
\fill [color=black] (-3,-3) circle (1.5pt);
\fill [color=black] (-1,4) circle (1.5pt);
\fill [color=black] (1,4) circle (1.5pt);
\fill [color=uququq] (0,3.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/QuadC.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.45,-3.59) rectangle (7.35,5.17);
\draw [domain=0.0:7.351403130141982] plot(\x,{(-0-1*\x)/1});
\draw [domain=-5.44588688840227:0.0] plot(\x,{(-0-1*\x)/-1});
\draw (-1,1) -- (-1,5.17);
\draw (1,1) -- (1,5.17);
\draw (-1,1)-- (0,0);
\draw (0,0)-- (1,1);
\draw (-2,-2)-- (-2.25,-1.75);
\draw (-2,-2)-- (-1.75,-2.25);
\draw (-3,-3)-- (-3.25,-2.75);
\draw (-3,-3)-- (-2.75,-3.25);
\draw (-1,-1)-- (-1.25,-0.75);
\draw (-1,-1)-- (-0.75,-1.25);
\draw (1,-1)-- (1.25,-0.75);
\draw (1,-1)-- (0.75,-1.25);
\draw (2,-2)-- (2.25,-1.75);
\draw (2,-2)-- (1.75,-2.25);
\draw (3,-3)-- (3.25,-2.75);
\draw (3,-3)-- (2.75,-3.25);
\draw (-1,4)-- (-1.5,4);
\draw (-1,3)-- (-1.5,3);
\draw (-1,2)-- (-1.5,2);
\draw (1,2)-- (1.5,2);
\draw (1,3)-- (1.5,3);
\draw (-1,1)-- (-1.25,1.25);
\draw (-1,1)-- (-1.25,0.75);
\draw (1,1)-- (1.25,0.75);
\draw (1,1)-- (1.25,1.25);
\draw (1,4)-- (1.5,4);
\draw (-1,2)-- (1,2);
\draw [color=ffqqqq] (-1,3)-- (1,3);
\draw [color=ffqqqq] (1,3)-- (1,-1);
\draw [color=ffqqqq] (1,-1)-- (-1,-1);
\draw [color=ffqqqq] (-1,-1)-- (-1,3);
\draw [color=qqqqff] (-1,4)-- (1,4);
\draw [color=qqqqff] (1,4)-- (2,-2);
\draw [color=qqqqff] (2,-2)-- (-2,-2);
\draw [color=qqqqff] (-2,-2)-- (-1,4);
\draw (-1,5)-- (-1.5,5);
\draw (1,5)-- (1.5,5);
\draw [color=qqffqq] (-1,5)-- (1,5);
\draw [color=qqffqq] (1,5)-- (3,-3);
\draw [color=qqffqq] (3,-3)-- (-3,-3);
\draw [color=qqffqq] (-3,-3)-- (-1,5);
\draw (-1,4)-- (0,4.5);
\draw (0,4.5)-- (1,4);
\draw (-0.25,4.63)-- (0,4.5);
\draw (0,4.5)-- (0.25,4.63);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (-1,1) circle (1.5pt);
\fill [color=black] (1,1) circle (1.5pt);
\fill [color=black] (1,2) circle (1.5pt);
\fill [color=black] (-1,2) circle (1.5pt);
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,-1) circle (1.5pt);
\fill [color=black] (-1,-1) circle (1.5pt);
\fill [color=black] (-1,3) circle (1.5pt);
\fill [color=black] (1,3) circle (1.5pt);
\fill [color=black] (2,-2) circle (1.5pt);
\fill [color=black] (3,-3) circle (1.5pt);
\fill [color=black] (-2,-2) circle (1.5pt);
\fill [color=black] (-3,-3) circle (1.5pt);
\fill [color=black] (-1,4) circle (1.5pt);
\fill [color=black] (1,4) circle (1.5pt);
\fill [color=black] (-1,5) circle (1.5pt);
\fill [color=black] (1,5) circle (1.5pt);
\fill [color=uququq] (0,4.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/Rectangle.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqccqq}{rgb}{0,0.8,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqtt}{rgb}{1,0,0.2}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-7.17,-3.61) rectangle (6.95,3.6);
\draw [domain=0.0:6.949578509279094] plot(\x,{(--1.89--0.62*\x)/1.9});
\draw [domain=0.0:6.949578509279094] plot(\x,{(-1.9-0.62*\x)/1.9});
\draw [domain=-7.170201254451091:0.0] plot(\x,{(--1.9-0.62*\x)/-1.9});
\draw [domain=-7.170201254451091:0.0] plot(\x,{(-1.89--0.62*\x)/-1.9});
\draw [color=ffqqtt] (-1.9,1.61)-- (-1.9,-1.62);
\draw [color=ffqqtt] (-1.9,-1.62)-- (1.9,-1.62);
\draw [color=ffqqtt] (1.9,-1.62)-- (1.9,1.61);
\draw [color=ffqqtt] (1.9,1.61)-- (-1.9,1.61);
\draw [color=qqqqff] (-3.8,-2.23)-- (-3.8,2.23);
\draw [color=qqqqff] (-3.8,2.23)-- (3.8,2.23);
\draw [color=qqqqff] (3.8,2.23)-- (3.8,-2.23);
\draw [color=qqqqff] (3.8,-2.23)-- (-3.8,-2.23);
\draw [color=qqccqq] (-5.7,2.85)-- (5.7,2.85);
\draw [color=qqccqq] (5.7,2.85)-- (5.7,-2.85);
\draw [color=qqccqq] (5.7,-2.85)-- (-5.7,-2.85);
\draw [color=qqccqq] (-5.7,-2.85)-- (-5.7,2.85);
\draw (-1.9,1.61)-- (-3,0);
\draw (-3,0)-- (-1.9,-1.62);
\draw (0,1)-- (0,-1);
\draw (1.9,-1.62)-- (3.07,0);
\draw (1.9,1.61)-- (3.07,0);
\draw (-3.52,2.63)-- (-3.8,2.23);
\draw (-3.8,2.23)-- (-4.07,1.83);
\draw (-5.7,2.85)-- (-5.42,3.25);
\draw (-5.7,2.85)-- (-5.97,2.44);
\draw (-1.9,1.61)-- (-1.62,2.02);
\draw (4.07,-1.83)-- (3.8,-2.23);
\draw (1.9,-1.62)-- (1.62,-2.02);
\draw (3.8,-2.23)-- (3.52,-2.64);
\draw (5.97,-2.45)-- (5.7,-2.85);
\draw (5.7,-2.85)-- (5.42,-3.25);
\draw (-3.29,0.4)-- (-3,0);
\draw (-3,0)-- (-3.28,-0.4);
\draw (-4.09,-1.83)-- (-3.8,-2.23);
\draw (-3.8,-2.23)-- (-3.5,-2.64);
\draw (-1.9,-1.62)-- (-1.61,-2.02);
\draw (0,-1)-- (0,-1.5);
\draw (0,1)-- (0,1.5);
\draw (1.9,1.61)-- (1.61,2.02);
\draw (3.8,2.23)-- (3.5,2.63);
\draw (3.8,2.23)-- (4.09,1.83);
\draw (5.7,2.85)-- (5.4,3.25);
\draw (5.7,2.85)-- (5.99,2.44);
\draw (-5.7,-2.85)-- (-5.99,-2.45);
\draw (-5.7,-2.85)-- (-5.4,-3.25);
\draw (3.07,0)-- (3.35,0.4);
\draw (3.07,0)-- (3.37,-0.41);
\begin{scriptsize}
\fill [color=black] (0,1) circle (1.5pt);
\fill [color=black] (0,-1) circle (1.5pt);
\fill [color=uququq] (1.9,-1.62) circle (1.5pt);
\fill [color=uququq] (3.07,0) circle (1.5pt);
\fill [color=uququq] (1.9,1.61) circle (1.5pt);
\fill [color=uququq] (1.9,-1.62) circle (1.5pt);
\fill [color=uququq] (3.07,0) circle (1.5pt);
\fill [color=uququq] (1.9,1.61) circle (1.5pt);
\fill [color=black] (-3,0) circle (1.5pt);
\fill [color=black] (-1.9,1.61) circle (1.5pt);
\fill [color=black] (-1.9,-1.62) circle (1.5pt);
\fill [color=uququq] (1.9,1.61) circle (1.5pt);
\fill [color=black] (-3.8,2.23) circle (1.5pt);
\fill [color=black] (-5.7,2.85) circle (1.5pt);
\fill [color=uququq] (3.8,2.23) circle (1.5pt);
\fill [color=uququq] (3.8,2.23) circle (1.5pt);
\fill [color=uququq] (5.7,2.85) circle (1.5pt);
\fill [color=uququq] (3.8,-2.23) circle (1.5pt);
\fill [color=uququq] (5.7,-2.85) circle (1.5pt);
\fill [color=black] (-3.8,-2.23) circle (1.5pt);
\fill [color=black] (-5.7,-2.85) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/SquareA.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{ttfftt}{rgb}{0.2,1,0.2}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqtt}{rgb}{1,0,0.2}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.49,-3.22) rectangle (3.5,3.5);
\draw (0,1)-- (0,-1);
\draw [color=ffqqtt] (0,1)-- (-1,0);
\draw [color=ffqqtt] (-1,0)-- (0,-1);
\draw [color=ffqqtt] (0,-1)-- (1,0);
\draw [color=ffqqtt] (1,0)-- (0,1);
\draw [domain=-3.49:3.5] plot(\x,{(-0-0*\x)/2});
\draw (0,-3.22) -- (0,3.5);
\draw [color=qqqqff] (0,2)-- (-2,0);
\draw [color=qqqqff] (-2,0)-- (0,-2);
\draw [color=qqqqff] (0,-2)-- (2,0);
\draw [color=qqqqff] (0,2)-- (2,0);
\draw [color=ttfftt] (0,3)-- (-3,0);
\draw [color=ttfftt] (-3,0)-- (0,-3);
\draw [color=ttfftt] (0,-3)-- (3,0);
\draw [color=ttfftt] (0,3)-- (3,0);
\draw (-2,0)-- (-3,0);
\draw (0,1)-- (-0.75,1.75);
\draw (-0.75,1.75)-- (-1.75,0.75);
\draw (-1.75,0.75)-- (-1,0);
\draw (-1,0)-- (0,0);
\draw (0,0)-- (0,1);
\draw (0,1)-- (0.75,1.75);
\draw (0.75,1.75)-- (1.75,0.75);
\draw (1.75,0.75)-- (1,0);
\draw (1,0)-- (0,0);
\draw (0,0)-- (0,1);
\draw (-1,0)-- (-1.75,-0.75);
\draw (-1.75,-0.75)-- (-0.75,-1.75);
\draw (-0.75,-1.75)-- (0,-1);
\draw (0,-1)-- (0,0);
\draw (0,0)-- (-1,0);
\draw (0,0)-- (0,-1);
\draw (0,-1)-- (0.75,-1.75);
\draw (0.75,-1.75)-- (1.75,-0.75);
\draw (1.75,-0.75)-- (1,0);
\draw (1,0)-- (0,0);
\draw (-0.75,1.75)-- (-0.94,1.94);
\draw (-0.75,1.75)-- (-0.5,2);
\draw (-0.25,2)-- (0,2);
\draw (0,2)-- (0.25,2);
\draw (0.75,1.75)-- (0.56,1.94);
\draw (0.75,1.75)-- (1,2);
\draw (-1.75,0.75)-- (-1.94,0.94);
\draw (-1.75,0.75)-- (-2,0.5);
\draw (-2,0.25)-- (-2,0);
\draw (-2,0)-- (-2,-0.25);
\draw (-3,0.25)-- (-3,0);
\draw (-3,0)-- (-3,-0.25);
\draw (-1.94,-0.56)-- (-1.75,-0.75);
\draw (-1.75,-0.75)-- (-2,-1);
\draw (-0.75,-1.75)-- (-1,-2);
\draw (-0.75,-1.75)-- (-0.56,-1.94);
\draw (0,-2)-- (-0.25,-2);
\draw (0,-2)-- (0.25,-2);
\draw (0.75,-1.75)-- (0.5,-2);
\draw (0.75,-1.75)-- (0.94,-1.94);
\draw (1.75,-0.75)-- (1.94,-0.94);
\draw (1.75,-0.75)-- (2,-0.5);
\draw (2,0)-- (2,-0.25);
\draw (2,0)-- (2,0.25);
\draw (1.75,0.75)-- (1.94,0.56);
\draw (1.75,0.75)-- (2,1);
\draw (0,3)-- (-0.25,3);
\draw (0,3)-- (0.25,3);
\draw (-0.25,-3)-- (0,-3);
\draw (0,-3)-- (0.25,-3);
\draw (3,0.25)-- (3,0);
\draw (3,0)-- (3,-0.25);
\begin{scriptsize}
\fill [color=black] (0,1) circle (1.5pt);
\fill [color=black] (0,-1) circle (1.5pt);
\fill [color=black] (-1,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0.75,1.75) circle (1.5pt);
\fill [color=black] (-0.75,1.75) circle (1.5pt);
\fill [color=black] (-0.75,-1.75) circle (1.5pt);
\fill [color=black] (0.75,-1.75) circle (1.5pt);
\fill [color=black] (0,2) circle (1.5pt);
\fill [color=black] (0,3) circle (1.5pt);
\fill [color=black] (2,0) circle (1.5pt);
\fill [color=black] (3,0) circle (1.5pt);
\fill [color=black] (0,-2) circle (1.5pt);
\fill [color=black] (0,-3) circle (1.5pt);
\fill [color=black] (-2,0) circle (1.5pt);
\fill [color=black] (-3,0) circle (1.5pt);
\fill [color=black] (-1.75,0.75) circle (1.5pt);
\fill [color=black] (1.75,0.75) circle (1.5pt);
\fill [color=black] (-1.75,-0.75) circle (1.5pt);
\fill [color=black] (1.75,-0.75) circle (1.5pt);
\fill [color=uququq] (0,0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/an.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[scale= 0.3][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.08,-4.09) rectangle (3.21,2.1);
\draw (0,0)-- (0,-4);
\draw (0,0)-- (3,0);
\draw (-0.5,0)-- (0,0);
\draw (0,0)-- (0,0.5);
\draw (1,0)-- (1,0.5);
\draw (1,0)-- (1,-0.5);
\draw (2,0)-- (2,0.5);
\draw (2,0)-- (2,-0.5);
\draw (0,-3)-- (-0.5,-3);
\draw (0.5,-3)-- (0,-3);
\draw (-0.5,-2)-- (0,-2);
\draw (0,-2)-- (0.5,-2);
\draw (-0.5,-1)-- (0,-1);
\draw (0,-1)-- (0.5,-1);
\draw (-0.5,0)-- (0,0);
\draw (0,0.5)-- (0,0);
\draw (-0.5,0)-- (0,0);
\draw (0,0.5)-- (0,0);
\draw [color=ffqqqq] (1,0)-- (0,-2);
\draw [color=ffqqqq] (2,0)-- (0,-3);
\draw [color=ffqqqq] (3,0)-- (0,-4);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (0,-4) circle (1.5pt);
\fill [color=black] (3,0) circle (1.5pt);
\fill [color=black] (2,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0,-1) circle (1.5pt);
\fill [color=black] (0,-2) circle (1.5pt);
\fill [color=black] (0,-3) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/bn.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[scale=0.4][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.13,-4.69) rectangle (2.37,6.93);
\draw (-2,2)-- (-2,-4);
\draw (-2,2)-- (0,2);
\draw (0,2)-- (0,6);
\draw (0,4)-- (1,4);
\draw (0,4)-- (-1,4);
\draw (0,2)-- (1,2);
\draw (0,2)-- (0,1);
\draw (-2,2)-- (-2,3);
\draw (-2,2)-- (-3,2);
\draw (-3,0)-- (-2,0);
\draw (-2,0)-- (-1,0);
\draw (-3,-2)-- (-2,-2);
\draw (-2,-2)-- (-1,-2);
\draw [color=ffqqqq] (-2,0)-- (0,2);
\draw [color=ffqqqq] (-2,-2)-- (0,4);
\draw [color=ffqqqq] (-2,-4)-- (0,6);
\begin{scriptsize}
\fill [color=black] (-2,0) circle (1.5pt);
\fill [color=black] (-2,2) circle (1.5pt);
\fill [color=black] (0,2) circle (1.5pt);
\fill [color=black] (0,4) circle (1.5pt);
\fill [color=black] (-2,-2) circle (1.5pt);
\fill [color=black] (-2,-4) circle (1.5pt);
\fill [color=black] (0,6) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/cn.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.96,-4.31) rectangle (3.57,0.76);
\draw (0,0)-- (0,-4);
\draw (0,0)-- (3,0);
\draw (-0.5,0)-- (0,0);
\draw (0,0)-- (0,0.5);
\draw (1,0)-- (1,0.5);
\draw (1,0)-- (1,-0.5);
\draw (2,0)-- (2,0.5);
\draw (2,0)-- (2,-0.5);
\draw (0,-3)-- (-0.5,-3);
\draw (0.5,-3)-- (0,-3);
\draw (-0.5,-2)-- (0,-2);
\draw (0,-2)-- (0.5,-2);
\draw (-0.5,-1)-- (0,-1);
\draw (0,-1)-- (0.5,-1);
\draw (-0.5,0)-- (0,0);
\draw (0,0.5)-- (0,0);
\draw (-0.5,0)-- (0,0);
\draw (0,0.5)-- (0,0);
\draw [color=ffqqqq] (1,0)-- (0,-2);
\draw [color=ffqqqq] (2,0)-- (0,-3);
\draw [color=ffqqqq] (3,0)-- (0,-4);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (0,-4) circle (1.5pt);
\fill [color=black] (3,0) circle (1.5pt);
\fill [color=black] (2,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (0,-1) circle (1.5pt);
\fill [color=black] (0,-2) circle (1.5pt);
\fill [color=black] (0,-3) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/dn.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[scale = 0.3][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.09,-1.87) rectangle (2.01,5.41);
\draw (0,5)-- (0,-1);
\draw [shift={(0,2)},color=ffqqqq]  plot[domain=1.57:4.71,variable=\t]({1*3*cos(\t r)+0*3*sin(\t r)},{0*3*cos(\t r)+1*3*sin(\t r)});
\draw [shift={(0,2)},color=ffqqqq]  plot[domain=1.57:4.71,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [shift={(0,2)},color=ffqqqq]  plot[domain=1.57:4.71,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw (-0.5,4)-- (0.5,4);
\draw (-0.5,3)-- (0.5,3);
\draw (-0.5,2)-- (0.5,2);
\draw (0.5,1)-- (-0.5,1);
\draw (-0.5,0)-- (0.5,0);
\begin{scriptsize}
\fill [color=black] (0,1) circle (1.5pt);
\fill [color=black] (0,2) circle (1.5pt);
\fill [color=black] (0,3) circle (1.5pt);
\fill [color=black] (0,4) circle (1.5pt);
\fill [color=black] (0,5) circle (1.5pt);
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (0,-1) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/en.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[scale = 0.4][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.54,0.22) rectangle (3.46,4.5);
\draw (0,4)-- (0,3);
\draw (0,3)-- (0,2);
\draw (0,2)-- (1,2);
\draw (1,2)-- (1,1);
\draw (1,1)-- (3,1);
\draw (2,1.5)-- (2,0.5);
\draw (1.5,2)-- (1,2);
\draw (1,2.5)-- (1,2);
\draw (0.5,1)-- (1,1);
\draw (1,0.5)-- (1,1);
\draw (-0.5,3)-- (0.5,3);
\draw (-0.5,2)-- (0,2);
\draw (0,1.5)-- (0,2);
\draw [color=ffqqqq] (0,2)-- (1,1);
\draw [color=ffqqqq] (0,3)-- (2,1);
\draw [color=ffqqqq] (0,4)-- (3,1);
\begin{scriptsize}
\fill [color=black] (0,2) circle (1.5pt);
\fill [color=black] (1,2) circle (1.5pt);
\fill [color=black] (1,1) circle (1.5pt);
\fill [color=black] (2,1) circle (1.5pt);
\fill [color=black] (0,3) circle (1.5pt);
\fill [color=black] (0,4) circle (1.5pt);
\fill [color=black] (3,1) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/examplePath.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[scale = 0.7][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.7,-0.8) rectangle (3.15,4.76);
\draw (2,4.5)-- (2,4);
\draw (2.5,4)-- (2,4);
\draw (2.5,2)-- (2,2);
\draw (2.5,0)-- (2,0);
\draw (2,-0.5)-- (2,0);
\draw (0,0)-- (2,0);
\draw (2,4)-- (0,4);
\draw (2,4)-- (2,2);
\draw (2,2)-- (2,0);
\draw (1.5,2)-- (2,2);
\draw (2,2)-- (1.5,2);
\draw (0.85,0.4) node[anchor=north west] {$$ e $$};
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (2,0) circle (1.5pt);
\fill [color=black] (0,4) circle (1.5pt);
\fill [color=black] (2,2) circle (1.5pt);
\fill [color=black] (2,4) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4,4-Pentagon/fn.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[scale = 0.3][line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.53,-4.81) rectangle (2.73,8.89);
\draw (-2,2)-- (-2,-4);
\draw (-2,2)-- (0,2);
\draw (0,2)-- (0,6);
\draw (0,4)-- (1,4);
\draw (0,4)-- (-1,4);
\draw (0,2)-- (1,2);
\draw (0,2)-- (0,1);
\draw (-2,2)-- (-2,3);
\draw (-2,2)-- (-3,2);
\draw (-3,0)-- (-2,0);
\draw (-2,0)-- (-1,0);
\draw (-3,-2)-- (-2,-2);
\draw (-2,-2)-- (-1,-2);
\draw (-1,6)-- (0,6);
\draw (0,6)-- (1,6);
\draw (0,6)-- (0,8);
\draw [color=ffqqqq] (-2,0)-- (0,4);
\draw [color=ffqqqq] (-2,-2)-- (0,6);
\draw [color=ffqqqq] (-2,-4)-- (0,8);
\begin{scriptsize}
\fill [color=black] (-2,0) circle (1.5pt);
\fill [color=black] (-2,2) circle (1.5pt);
\fill [color=black] (0,2) circle (1.5pt);
\fill [color=black] (0,4) circle (1.5pt);
\fill [color=black] (-2,-2) circle (1.5pt);
\fill [color=black] (-2,-4) circle (1.5pt);
\fill [color=black] (0,6) circle (1.5pt);
\fill [color=black] (0,8) circle (1.5pt);
\fill [color=black] (1,6) circle (1.5pt);
\fill [color=black] (-1,6) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4-cycleInOct.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.28,-0.51) rectangle (2.48,2.81);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (1.71,0.71);
\draw (1.71,0.71)-- (0,0);
\draw (0,0)-- (-0.71,1.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.21) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.04,-0.23) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (2,0.69) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.99,1.72) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.04,2.67) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.01,2.7) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-1.04,1.75) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-1.05,0.75) node {$rv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/4-cycleInOct2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.28,-0.53) rectangle (2.59,2.81);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1.71,0.71);
\draw (-0.71,0.71)-- (1.71,1.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.21) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.04,-0.23) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (2,0.69) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.99,1.72) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.03,2.67) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.01,2.69) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-1.04,1.75) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-1.05,0.75) node {$rv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/6cyclefilling.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.08,-0.4) rectangle (2.16,2.72);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1,2.41);
\draw (0,0)-- (1.71,0.71);
\draw [dash pattern=on 1pt off 1pt] (-0.71,0.71)-- (1.71,0.71);
\draw [dash pattern=on 1pt off 1pt] (-0.71,0.71)-- (1.71,1.71);
\draw [dash pattern=on 1pt off 1pt] (-0.71,1.71)-- (0,0);
\draw [dash pattern=on 1pt off 1pt] (1,2.41)-- (1.71,0.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.01,-0.2) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.03,-0.2) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.96,0.7) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.89,1.73) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.05,2.66) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.09,2.67) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.88,1.74) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.9,0.72) node {$rv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/6cyclefilling2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.09,-0.33) rectangle (2.41,2.69);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1,2.41);
\draw (0,0)-- (1.71,0.71);
\draw (-0.71,0.71)-- (1,2.41);
\draw (1,2.41)-- (0,0);
\draw (0,0)-- (1.71,1.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.01,-0.11) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.03,-0.12) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.94,0.72) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.9,1.75) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.03,2.64) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.02,2.63) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.97,1.73) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.97,0.72) node {$rv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/6cyclefilling3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.19,-0.37) rectangle (2.34,2.77);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1,2.41);
\draw (0,0)-- (1.71,0.71);
\draw (-0.71,0.71)-- (0.5,1.21);
\draw (-0.71,1.71)-- (0.5,1.21);
\draw (1,2.41)-- (0.5,1.21);
\draw (0.5,1.21)-- (1.71,1.71);
\draw (0.5,1.21)-- (1.71,0.71);
\draw (0.5,1.21)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0,-0.12) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.01,-0.11) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.97,0.71) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.94,1.71) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.01,2.68) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.01,2.66) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-1.06,1.72) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-1.05,0.73) node {$rv$};
\fill [color=uququq] (0.5,1.21) circle (1.5pt);
\draw[color=uququq] (0.45,1.34) node {$x$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/BCase5A.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.17,-0.48) rectangle (2.67,2.82);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1.71,1.71);
\draw (-0.71,0.71)-- (1.71,0.71);
\draw (0.5,0.71)-- (1.71,1.71);
\draw (0.5,1.71)-- (0.5,0.71);
\draw (0.5,1.71)-- (1.71,0.71);
\draw (0,2.41)-- (0.5,1.71);
\draw (1,2.41)-- (0.5,1.71);
\draw (0.5,0.71)-- (0,0);
\draw (0.5,0.71)-- (1,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.16,-0.41) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.09,-0.36) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (2.16,0.71) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (2.22,1.76) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.29,2.74) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.14,2.72) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-1,1.85) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.98,0.57) node {$rv$};
\fill [color=black] (0.5,1.71) circle (1.5pt);
\draw[color=black] (0.48,2.06) node {$ry$};
\fill [color=black] (0.5,0.71) circle (1.5pt);
\draw[color=black] (0.48,0.39) node {$y$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/BCase5B.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.17,-0.34) rectangle (2.67,2.96);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1.71,1.71);
\draw (-0.71,0.71)-- (1.71,0.71);
\draw (0.5,0.71)-- (1.71,1.71);
\draw (0.5,1.71)-- (0.5,0.71);
\draw (0,2.41)-- (0.5,1.71);
\draw (1,2.41)-- (0.5,1.71);
\draw (0.5,0.71)-- (0,0);
\draw (0.5,0.71)-- (1,0);
\draw (0.5,1.71)-- (-0.71,0.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.04,-0.1) node {$v_7$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.12,-0.14) node {$v_6$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.97,0.73) node {$v_5$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.93,1.87) node {$v_4$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.12,2.59) node {$v_3$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (0.01,2.6) node {$v_2$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.8,1.87) node {$v_1$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.85,0.71) node {$v_8$};
\fill [color=black] (0.5,1.71) circle (1.5pt);
\draw[color=black] (0.73,1.87) node {$x$};
\fill [color=black] (0.5,0.71) circle (1.5pt);
\draw[color=black] (0.61,0.99) node {$y$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/BCase5C.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.17,-0.34) rectangle (2.67,2.96);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1.71,1.71);
\draw (0,2.41)-- (0.5,1.71);
\draw (1,2.41)-- (0.5,1.71);
\draw (0.5,1.71)-- (-0.71,0.71);
\draw (0.51,0.78)-- (1.71,0.71);
\draw (0.51,0.78)-- (1.71,1.71);
\draw (0.51,0.78)-- (1,2.41);
\draw (0.51,0.78)-- (0,2.41);
\draw (0.51,0.78)-- (-0.71,1.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.18,-0.27) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.46,-0.27) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (2.21,0.7) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (2.16,1.73) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.09,2.7) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.07,2.7) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.93,1.86) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.96,0.64) node {$rv$};
\fill [color=black] (0.5,1.71) circle (1.5pt);
\draw[color=black] (0.5,1.49) node {$x$};
\fill [color=black] (0.51,0.78) circle (1.5pt);
\draw[color=black] (0.48,0.5) node {$ry$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/BCase5D.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.17,-0.55) rectangle (2.69,2.96);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (0.51,0.78);
\draw (0.51,0.78)-- (1.71,1.71);
\draw (0.51,0.78)-- (1.71,0.71);
\draw (0.51,0.78)-- (-0.71,0.71);
\draw (0.51,0.78)-- (0,0);
\draw (0.51,0.78)-- (1,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.18,-0.3) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.46,-0.29) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (2.21,0.7) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (2.16,1.73) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.09,2.7) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.07,2.7) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.93,1.86) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.96,0.64) node {$rv$};
\fill [color=black] (0.51,0.78) circle (1.5pt);
\draw[color=black] (0.47,0.5) node {$y$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/BCase5F.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.04,-0.44) rectangle (2.3,2.86);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw [dash pattern=on 2pt off 2pt] (0.5,-0.44) -- (0.5,2.86);
\draw [dash pattern=on 2pt off 2pt,domain=-1.04:2.3] plot(\x,{(--2.91-0*\x)/2.41});
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.01,-0.17) node {$v_7$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.06,-0.17) node {$v_6$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.91,0.72) node {$v_5$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.9,1.74) node {$v_4$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.17,2.54) node {$v_3$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (0.04,2.59) node {$v_2$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.85,1.89) node {$v_1$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.86,0.59) node {$v_8$};
\draw[color=black] (0.58,2.21) node {$s$};
\draw[color=black] (-0.4,1.1) node {$r$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/BCase5G.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.04,-0.66) rectangle (2.31,2.86);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw [dash pattern=on 2pt off 2pt] (0.5,-0.66) -- (0.5,2.86);
\draw [dash pattern=on 2pt off 2pt,domain=-1.04:2.31] plot(\x,{(--2.91-0*\x)/2.41});
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.01,-0.17) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.05,-0.17) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (2.06,0.74) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (2.02,1.74) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.15,2.54) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.01,2.59) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.9,1.89) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.9,0.59) node {$rv$};
\draw[color=black] (0.57,2.21) node {$t$};
\draw[color=black] (-0.4,1.1) node {$r$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Case5A.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.17,-0.56) rectangle (2.69,2.95);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1.71,1.71);
\draw (-0.71,0.71)-- (1.71,0.71);
\draw (0.5,0.71)-- (1.71,1.71);
\draw (0.5,1.71)-- (0.5,0.71);
\draw (0.5,1.71)-- (1.71,0.71);
\draw (0,2.41)-- (0.5,1.71);
\draw (1,2.41)-- (0.5,1.71);
\draw (0.5,0.71)-- (0,0);
\draw (0.5,0.71)-- (1,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.01,-0.1) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.09,0.1) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.8,0.8) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.77,1.8) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.08,2.51) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (0.06,2.51) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.65,1.8) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.64,0.8) node {$rv$};
\fill [color=black] (0.5,1.71) circle (1.5pt);
\draw[color=black] (0.56,1.8) node {$ry$};
\fill [color=black] (0.5,0.71) circle (1.5pt);
\draw[color=black] (0.55,0.8) node {$y$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Case5B.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.17,-0.34) rectangle (2.67,2.96);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1.71,1.71);
\draw (-0.71,0.71)-- (1.71,0.71);
\draw (0.5,0.71)-- (1.71,1.71);
\draw (0.5,1.71)-- (0.5,0.71);
\draw (0,2.41)-- (0.5,1.71);
\draw (1,2.41)-- (0.5,1.71);
\draw (0.5,0.71)-- (0,0);
\draw (0.5,0.71)-- (1,0);
\draw (0.5,1.71)-- (-0.71,0.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.07,-0.27) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.06,-0.27) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (2.13,0.71) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (2.16,1.73) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.11,2.68) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (-0.06,2.72) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-1.01,1.75) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-1,0.76) node {$rv$};
\fill [color=black] (0.5,1.71) circle (1.5pt);
\draw[color=black] (0.75,1.88) node {$x$};
\fill [color=black] (0.5,0.71) circle (1.5pt);
\draw[color=black] (0.64,1.02) node {$y$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Case5C.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.17,-0.55) rectangle (2.69,2.96);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,1.71)-- (1.71,1.71);
\draw (0,2.41)-- (0.5,1.71);
\draw (1,2.41)-- (0.5,1.71);
\draw (0.5,1.71)-- (-0.71,0.71);
\draw (0.51,0.78)-- (1.71,0.71);
\draw (0.51,0.78)-- (1.71,1.71);
\draw (0.51,0.78)-- (1,2.41);
\draw (0.51,0.78)-- (0,2.41);
\draw (0.51,0.78)-- (-0.71,1.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.01,-0.1) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.09,0.1) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.8,0.8) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.77,1.8) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.08,2.51) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (0.06,2.51) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.65,1.8) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.64,0.8) node {$rv$};
\fill [color=black] (0.5,1.71) circle (1.5pt);
\draw[color=black] (0.63,1.79) node {$x$};
\fill [color=black] (0.51,0.78) circle (1.5pt);
\draw[color=black] (0.57,0.88) node {$ry$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Case5D.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.17,-0.55) rectangle (2.11,2.96);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0.51,0.74)-- (1.71,0.71);
\draw (0.51,0.74)-- (1.71,1.71);
\draw (-0.71,0.71)-- (0.51,0.74);
\draw (0.51,0.74)-- (0,0);
\draw (0.51,0.74)-- (1,0);
\draw (0.51,0.74)-- (-0.71,1.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.01,-0.1) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.09,0.1) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.8,0.8) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.77,1.8) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (1.08,2.51) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (0.06,2.51) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.81,1.84) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.64,0.8) node {$rv$};
\fill [color=black] (0.51,0.74) circle (1.5pt);
\draw[color=black] (0.56,0.83) node {$y$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/D8D10.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.65,-0.87) rectangle (6.99,4.93);
\draw (3,4)-- (0,2);
\draw (3,4)-- (6,2);
\draw (6,2)-- (3,0);
\draw (3,0)-- (0,2);
\draw (3,4)-- (3,0);
\draw (0,2)-- (6,2);
\begin{scriptsize}
\fill [color=black] (0,2) circle (1.5pt);
\draw[color=black] (-0.08,1.65) node {$r$Fix$D_{10}$};
\fill [color=black] (3,0) circle (1.5pt);
\draw[color=black] (3.13,-0.44) node {$t$Fix$D_8$};
\fill [color=black] (6,2) circle (1.5pt);
\draw[color=black] (6.5,2.06) node {Fix$D_{10}$};
\fill [color=black] (3,4) circle (1.5pt);
\draw[color=black] (3.05,4.41) node {Fix$D_8$};
\fill [color=black] (3,2) circle (1.5pt);
\draw[color=black] (3.48,2.3) node {Fix$D_4$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Dihedral1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.03,-0.57) rectangle (2.23,2.7);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0,2.41)-- (1.71,1.71);
\draw (0,2.41)-- (1.71,0.71);
\draw (0,2.41)-- (0,0);
\draw (0,2.41)-- (1,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.26) node {$babv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.13,-0.27) node {$ababv$};
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (2.01,0.68) node {$abav$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.96,1.72) node {$abv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (1.18,2.58) node {$av$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.22,2.61) node {$v$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\draw[color=uququq] (-0.88,1.97) node {$bv$};
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\draw[color=uququq] (-0.78,0.54) node {$bav$};
\draw[color=black] (0.95,2.21) node {$2$};
\draw[color=black] (1,1.67) node {$3$};
\draw[color=black] (-0.18,1.23) node {$3'$};
\draw[color=black] (0.66,1.32) node {$4$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Dihedral2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.03,-0.57) rectangle (2.23,2.7);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,0);
\draw (1,0)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,2.41);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.1,-0.3) node {$babv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.08,-0.3) node {$ababv$};
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (2.02,0.69) node {$abav$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (2,1.74) node {$abv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (1.26,2.62) node {$av$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.18,2.66) node {$v$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\draw[color=uququq] (-0.92,1.93) node {$bv$};
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\draw[color=uququq] (-0.81,0.55) node {$bav$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Dihedral3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.03,-0.57) rectangle (2.23,2.7);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0,2.41)-- (1,0);
\draw (1,2.41)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.11,-0.28) node {$babv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.11,-0.31) node {$ababv$};
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (2,0.63) node {$abav$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.99,1.78) node {$abv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (1.19,2.62) node {$av$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.16,2.62) node {$v$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\draw[color=uququq] (-0.86,1.88) node {$bv$};
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\draw[color=uququq] (-0.78,0.56) node {$bav$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/IndEven.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.72,-0.68) rectangle (6.41,5.52);
\draw (2,0)-- (3,0);
\draw (2,0)-- (0,2);
\draw (0,2)-- (0,3);
\draw (0,2)-- (0,3);
\draw (0,3)-- (2,5);
\draw (2,5)-- (3,5);
\draw (3,5)-- (5,3);
\draw (5,3)-- (5,2);
\draw (5,2)-- (3,0);
\draw [rotate around={45:(4.11,1.11)}] (4.11,1.11) ellipse (0.67cm and 0.42cm);
\draw [rotate around={-83.68:(4.69,2.59)}] (4.69,2.59) ellipse (1.02cm and 0.62cm);
\draw [rotate around={-45:(3.74,4.26)}] (3.74,4.26) ellipse (0.75cm and 0.57cm);
\draw [rotate around={15.16:(2.31,4.81)}] (2.31,4.81) ellipse (0.88cm and 0.52cm);
\draw [rotate around={45:(0.8,3.8)}] (0.8,3.8) ellipse (0.88cm and 0.55cm);
\draw [rotate around={-78.3:(0.13,2.37)}] (0.13,2.37) ellipse (0.8cm and 0.48cm);
\draw [rotate around={-45:(0.95,1.05)}] (0.95,1.05) ellipse (0.69cm and 0.43cm);
\draw [rotate around={14.68:(2.68,0.18)}] (2.68,0.18) ellipse (0.91cm and 0.58cm);
\begin{scriptsize}
\fill [color=black] (2,0) circle (1.5pt);
\draw[color=black] (2.18,0.39) node {$rv$};
\fill [color=black] (3,0) circle (1.5pt);
\draw[color=black] (2.96,0.44) node {$v$};
\fill [color=black] (0,2) circle (1.5pt);
\draw[color=black] (0.27,2.13) node {$rw$};
\fill [color=black] (0,3) circle (1.5pt);
\draw[color=black] (0.24,2.95) node {$rtw$};
\fill [color=black] (2,5) circle (1.5pt);
\draw[color=black] (2.04,4.76) node {$rtv$};
\fill [color=black] (3,5) circle (1.5pt);
\draw[color=black] (2.83,4.76) node {$tv$};
\fill [color=black] (5,3) circle (1.5pt);
\draw[color=black] (4.66,3) node {$tw$};
\fill [color=black] (5,2) circle (1.5pt);
\draw[color=black] (4.63,2.09) node {$w$};
\fill [color=black] (3.35,0.35) circle (1.5pt);
\fill [color=black] (4.6,3.4) circle (1.5pt);
\fill [color=black] (1.63,4.63) circle (1.5pt);
\fill [color=black] (0.26,1.74) circle (1.5pt);
\draw[color=black] (3.56,1.56) node {$F_1$};
\draw[color=black] (5.59,2.53) node {$E_2$};
\draw[color=black] (4.49,4.8) node {$F_2$};
\draw[color=black] (1.55,5.29) node {$E_3$};
\draw[color=black] (-0.08,4.22) node {$F_3$};
\draw[color=black] (-0.48,2.31) node {$E_4$};
\draw[color=black] (1.55,1.68) node {$F_4$};
\draw[color=black] (2.57,1.07) node {$E_1$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/IndOdd.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.72,-0.68) rectangle (6.41,5.52);
\draw (2,0)-- (3,0);
\draw (2,0)-- (0,2);
\draw (0,2)-- (0,3);
\draw (0,2)-- (0,3);
\draw (0,3)-- (2,5);
\draw (2,5)-- (3,5);
\draw (3,5)-- (5,3);
\draw (5,3)-- (5,2);
\draw (5,2)-- (3,0);
\draw [rotate around={15.16:(2.31,4.81)}] (2.31,4.81) ellipse (0.88cm and 0.52cm);
\draw [rotate around={14.68:(2.68,0.18)}] (2.68,0.18) ellipse (0.91cm and 0.58cm);
\draw [rotate around={75.34:(0.18,2.68)}] (0.18,2.68) ellipse (0.92cm and 0.6cm);
\draw [rotate around={77.59:(4.86,2.36)}] (4.86,2.36) ellipse (0.87cm and 0.57cm);
\draw [rotate around={-45:(3.95,4.05)}] (3.95,4.05) ellipse (1.01cm and 0.51cm);
\draw [rotate around={45:(4.02,1.02)}] (4.02,1.02) ellipse (0.62cm and 0.39cm);
\draw [rotate around={-45:(0.99,1.01)}] (0.99,1.01) ellipse (1.02cm and 0.47cm);
\draw [rotate around={45:(1.03,4.03)}] (1.03,4.03) ellipse (0.62cm and 0.43cm);
\begin{scriptsize}
\fill [color=black] (2,0) circle (1.5pt);
\draw[color=black] (2.18,0.29) node {$rv$};
\fill [color=black] (3,0) circle (1.5pt);
\draw[color=black] (2.96,0.29) node {$v$};
\fill [color=black] (0,2) circle (1.5pt);
\draw[color=black] (0.27,2.13) node {$rw$};
\fill [color=black] (0,3) circle (1.5pt);
\draw[color=black] (0.24,2.95) node {$rtw$};
\fill [color=black] (2,5) circle (1.5pt);
\draw[color=black] (2.1,4.8) node {$rtv$};
\fill [color=black] (3,5) circle (1.5pt);
\draw[color=black] (2.79,4.81) node {$tv$};
\fill [color=black] (5,3) circle (1.5pt);
\draw[color=black] (4.72,2.96) node {$tw$};
\fill [color=black] (5,2) circle (1.5pt);
\draw[color=black] (4.71,2.1) node {$w$};
\fill [color=black] (1.63,4.63) circle (1.5pt);
\draw[color=black] (2.65,4.06) node {$E_3$};
\draw[color=black] (2.53,1.25) node {$E_1$};
\fill [color=black] (4.72,1.72) circle (1.5pt);
\fill [color=black] (0.35,3.35) circle (1.5pt);
\draw[color=black] (1.08,2.53) node {$E_4$};
\draw[color=black] (5.74,2.49) node {$E_2$};
\draw[color=black] (4.59,4.8) node {$F_2$};
\draw[color=black] (3.56,1.63) node {$F_1$};
\draw[color=black] (1.68,1.61) node {$F_4$};
\draw[color=black] (1.68,3.62) node {$F_3$};
\fill [color=black] (3.3,0.3) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind_0_1,1_0-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-0.44) rectangle (4.19,4.25);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.6042672726987772:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.6042672726987772:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.185440447990751] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.185440447990751] plot(\x,{(-0--1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0,2.41)-- (0.5,3.12);
\draw (1,2.41)-- (0.5,3.12);
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,2.41)-- (2.41,0);
\draw (0.5,3.12)-- (1,3.83);
\draw (1,3.83)-- (1.71,3.12);
\draw (1,3.83)-- (2.41,3.83);
\draw (1.71,1.71)-- (2.41,1.21);
\draw (2.41,1.21)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (2.41,1.21)-- (3.12,1.71);
\draw (2.41,2.41)-- (3.12,1.71);
\draw (3.12,3.12)-- (3.12,1.71);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.71,2.42) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.72,2.83) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (0.5,3.12) circle (1.5pt);
\draw[color=uququq] (0.43,3.36) node {$a$};
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (1,3.83) circle (1.5pt);
\draw[color=uququq] (0.92,4.11) node {$c$};
\fill [color=uququq] (2.41,1.21) circle (1.5pt);
\draw[color=uququq] (2.63,1.15) node {$sa$};
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (3.12,1.71) circle (1.5pt);
\draw[color=uququq] (3.34,1.66) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind_0_1,1_0-2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-0.44) rectangle (4.19,4.25);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.6042672726987772:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.6042672726987772:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.185440447990751] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.185440447990751] plot(\x,{(-0--1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0,2.41)-- (0.5,3.12);
\draw (1,2.41)-- (0.5,3.12);
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,2.41)-- (2.41,0);
\draw (0.5,3.12)-- (1,3.83);
\draw (1,3.83)-- (1.71,3.12);
\draw (1,3.83)-- (2.41,3.83);
\draw (1.71,1.71)-- (2.41,1.21);
\draw (2.41,1.21)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (2.41,1.21)-- (3.12,1.71);
\draw (2.41,2.41)-- (3.12,1.71);
\draw (3.12,3.12)-- (3.12,1.71);
\draw (0,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (1.71,3.12);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.71,2.42) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.87,2.84) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (0.5,3.12) circle (1.5pt);
\draw[color=uququq] (0.43,3.36) node {$a$};
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (1,3.83) circle (1.5pt);
\draw[color=uququq] (0.92,4.11) node {$c$};
\fill [color=uququq] (2.41,1.21) circle (1.5pt);
\draw[color=uququq] (2.63,1.15) node {$sa$};
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (3.12,1.71) circle (1.5pt);
\draw[color=uququq] (3.34,1.66) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind_0_1,1_0-3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-0.44) rectangle (4.19,4.25);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.6042672726987772:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.6042672726987772:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.185440447990751] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.185440447990751] plot(\x,{(-0--1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0,2.41)-- (0.5,3.12);
\draw (1,2.41)-- (0.5,3.12);
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,2.41)-- (2.41,0);
\draw (0.5,3.12)-- (1,3.83);
\draw (1,3.83)-- (1.71,3.12);
\draw (1,3.83)-- (2.41,3.83);
\draw (1.71,1.71)-- (2.41,1.21);
\draw (2.41,1.21)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (2.41,1.21)-- (3.12,1.71);
\draw (2.41,2.41)-- (3.12,1.71);
\draw (3.12,3.12)-- (3.12,1.71);
\draw (0,2.41)-- (1.71,0.71);
\draw (0.5,3.12)-- (2.41,2.41);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.71,2.42) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.87,2.84) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (0.5,3.12) circle (1.5pt);
\draw[color=uququq] (0.43,3.36) node {$a$};
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (1,3.83) circle (1.5pt);
\draw[color=uququq] (0.92,4.11) node {$c$};
\fill [color=uququq] (2.41,1.21) circle (1.5pt);
\draw[color=uququq] (2.63,1.15) node {$sa$};
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (3.12,1.71) circle (1.5pt);
\draw[color=uququq] (3.34,1.66) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind_0_1,1_0-4.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-0.44) rectangle (4.19,4.25);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.6042672726987772:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.6042672726987772:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.185440447990751] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.185440447990751] plot(\x,{(-0--1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0,2.41)-- (0.5,3.12);
\draw (1,2.41)-- (0.5,3.12);
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,2.41)-- (2.41,0);
\draw (0.5,3.12)-- (1,3.83);
\draw (1,3.83)-- (1.71,3.12);
\draw (1,3.83)-- (2.41,3.83);
\draw (1.71,1.71)-- (2.41,1.21);
\draw (2.41,1.21)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (2.41,1.21)-- (3.12,1.71);
\draw (2.41,2.41)-- (3.12,1.71);
\draw (3.12,3.12)-- (3.12,1.71);
\draw (2.41,1.21)-- (0,2.41);
\draw (1.71,3.12)-- (2.41,1.21);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.71,2.42) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.87,2.84) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (0.5,3.12) circle (1.5pt);
\draw[color=uququq] (0.43,3.36) node {$a$};
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (1,3.83) circle (1.5pt);
\draw[color=uququq] (0.92,4.11) node {$c$};
\fill [color=uququq] (2.41,1.21) circle (1.5pt);
\draw[color=uququq] (2.63,1.15) node {$sa$};
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (3.12,1.71) circle (1.5pt);
\draw[color=uququq] (3.34,1.66) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind_0_1,1_0-5.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.51,-0.07) rectangle (4.28,4.62);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.513803089563004:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.513803089563004:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.275904631126525] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.275904631126525] plot(\x,{(-0--1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0,2.41)-- (0.5,3.12);
\draw (1,2.41)-- (0.5,3.12);
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,2.41)-- (2.41,0);
\draw (0.5,3.12)-- (1,3.83);
\draw (1,3.83)-- (1.71,3.12);
\draw (1,3.83)-- (2.41,3.83);
\draw (1.71,1.71)-- (2.41,1.21);
\draw (2.41,1.21)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (2.41,1.21)-- (3.12,1.71);
\draw (2.41,2.41)-- (3.12,1.71);
\draw (3.12,3.12)-- (3.12,1.71);
\draw (1,2.41)-- (2.41,2.41);
\draw (2.41,2.41)-- (2.41,3.83);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.71,2.42) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.87,2.84) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (0.5,3.12) circle (1.5pt);
\draw[color=uququq] (0.43,3.36) node {$a$};
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (1,3.83) circle (1.5pt);
\draw[color=uququq] (0.92,4.11) node {$c$};
\fill [color=uququq] (2.41,1.21) circle (1.5pt);
\draw[color=uququq] (2.63,1.15) node {$sa$};
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (3.12,1.71) circle (1.5pt);
\draw[color=uququq] (3.34,1.66) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind_0_1,1_0-6.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-0.44) rectangle (4.19,4.25);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.6042672726987772:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.6042672726987772:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.185440447990751] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.185440447990751] plot(\x,{(-0--1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0,2.41)-- (0.5,3.12);
\draw (1,2.41)-- (0.5,3.12);
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,2.41)-- (2.41,0);
\draw (0.5,3.12)-- (1,3.83);
\draw (1,3.83)-- (1.71,3.12);
\draw (1,3.83)-- (2.41,3.83);
\draw (1.71,1.71)-- (2.41,1.21);
\draw (2.41,1.21)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (2.41,1.21)-- (3.12,1.71);
\draw (2.41,2.41)-- (3.12,1.71);
\draw (3.12,3.12)-- (3.12,1.71);
\draw (-0.48,3.63)-- (0.5,3.12);
\draw (-0.48,3.63)-- (-0.71,1.71);
\draw (0.5,3.12)-- (1.71,1.71);
\draw (-0.71,1.71)-- (1.71,1.71);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.71,2.42) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.87,2.84) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (0.5,3.12) circle (1.5pt);
\draw[color=uququq] (0.43,3.36) node {$a$};
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (1,3.83) circle (1.5pt);
\draw[color=uququq] (0.92,4.11) node {$c$};
\fill [color=uququq] (2.41,1.21) circle (1.5pt);
\draw[color=uququq] (2.63,1.15) node {$sa$};
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (3.12,1.71) circle (1.5pt);
\draw[color=uququq] (3.34,1.66) node {$sc$};
\fill [color=black] (-0.48,3.63) circle (1.5pt);
\draw[color=black] (-0.39,3.75) node {$ra$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind_0_1,1_0-7.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.51,-0.07) rectangle (4.28,4.62);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.513803089563004:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.513803089563004:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.275904631126525] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.275904631126525] plot(\x,{(-0--1.41*\x)/1.41});
\draw (0,2.41)-- (0.5,3.12);
\draw (1,2.41)-- (0.5,3.12);
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,2.41)-- (2.41,0);
\draw (0.5,3.12)-- (1,3.83);
\draw (1,3.83)-- (1.71,3.12);
\draw (1,3.83)-- (2.41,3.83);
\draw (1.71,1.71)-- (2.41,1.21);
\draw (2.41,1.21)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (2.41,1.21)-- (3.12,1.71);
\draw (2.41,2.41)-- (3.12,1.71);
\draw (3.12,3.12)-- (3.12,1.71);
\draw (1,2.41)-- (1,3.83);
\draw (-0.71,3.12)-- (0.5,3.12);
\draw (1,2.41)-- (3.12,1.71);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.71,2.42) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.87,2.84) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (0.5,3.12) circle (1.5pt);
\draw[color=uququq] (0.43,3.36) node {$a$};
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (1,3.83) circle (1.5pt);
\draw[color=uququq] (0.92,4.11) node {$c$};
\fill [color=uququq] (2.41,1.21) circle (1.5pt);
\draw[color=uququq] (2.63,1.15) node {$sa$};
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (3.12,1.71) circle (1.5pt);
\draw[color=uququq] (3.34,1.66) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind_0_1,1_0.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-0.44) rectangle (4.19,4.25);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.6042672726987772:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.6042672726987772:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.185440447990751] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.185440447990751] plot(\x,{(-0--1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0,2.41)-- (0.5,3.12);
\draw (1,2.41)-- (0.5,3.12);
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,2.41)-- (2.41,0);
\draw (0.5,3.12)-- (1,3.83);
\draw (1,3.83)-- (1.71,3.12);
\draw (1,3.83)-- (2.41,3.83);
\draw (1.71,1.71)-- (2.41,1.21);
\draw (2.41,1.21)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (2.41,1.21)-- (3.12,1.71);
\draw (2.41,2.41)-- (3.12,1.71);
\draw (3.12,3.12)-- (3.12,1.71);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.71,2.42) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.72,2.83) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (0.5,3.12) circle (1.5pt);
\draw[color=uququq] (0.43,3.36) node {$a$};
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (1,3.83) circle (1.5pt);
\draw[color=uququq] (0.92,4.11) node {$c$};
\fill [color=uququq] (2.41,1.21) circle (1.5pt);
\draw[color=uququq] (2.63,1.15) node {$sa$};
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (3.12,1.71) circle (1.5pt);
\draw[color=uququq] (3.34,1.66) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind_1_0,2_-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.7,0.63) rectangle (4.12,4.19);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.6974400805214798:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.6974400805214798:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.120305240568206] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.120305240568206] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw [domain=1.7071067811865475:4.120305240568206] plot(\x,{(--3.41-1.41*\x)/1.41});
\draw [domain=1.0:4.120305240568206] plot(\x,{(--1.41-1.41*\x)/1.41});
\draw (1,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (0.5,3.62);
\draw (0.5,3.62)-- (1.71,3.12);
\draw (0.5,3.62)-- (2.41,3.83);
\draw (0.5,3.62)-- (1,2.41);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.6,1.65) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.95,2.32) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.01,2.3) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.55,2.44) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.88,3.14) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.29,3.07) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.33,4) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.68,3.27) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (0.5,3.62) circle (1.5pt);
\draw[color=uququq] (0.48,3.76) node {$a$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__0,1_1-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.5,-0.07) rectangle (4.28,4.62);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.5047566712494262:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.5047566712494262:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.284951049440103] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.284951049440103] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (1,3.41)-- (0,2.41);
\draw (1,3.41)-- (1.71,3.12);
\draw (1,3.41)-- (2.41,3.83);
\draw (1,3.41)-- (1,2.41);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.65,2.39) node {$sc$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.68,2.94) node {$c$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (1,3.41) circle (1.5pt);
\draw[color=uququq] (1.07,3.53) node {$a$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__0,1_1-2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.11,0.05) rectangle (4,4.33);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.106714265452019:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.106714265452019:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.995465663405616] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.995465663405616] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (1,3.41)-- (0,2.41);
\draw (1,3.41)-- (1.71,3.12);
\draw (1,3.41)-- (2.41,3.83);
\draw (0,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (1.71,3.12);
\draw (1,3.41)-- (1,2.41);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.65,2.39) node {$sc$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.68,2.94) node {$c$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (1,3.41) circle (1.5pt);
\draw[color=uququq] (1.07,3.53) node {$a$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__0,1_1-3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.11,0.05) rectangle (4,4.33);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.106714265452019:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.106714265452019:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.995465663405616] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.995465663405616] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (0,2.41)-- (1,2.41);
\draw (1,2.41)-- (1,3.41);
\draw (1,3.41)-- (0,3.41);
\draw (0,3.41)-- (0,2.41);
\draw (0,3.41)-- (-0.71,3.12);
\draw (1,3.41)-- (1.71,3.12);
\draw (1,3.41)-- (2.41,3.83);
\draw (1.71,1.71)-- (1.71,0.71);
\draw (1.71,0.71)-- (2.71,0.71);
\draw (2.71,0.71)-- (2.71,1.71);
\draw (2.71,1.71)-- (1.71,1.71);
\draw (1.71,0.71)-- (2.71,1.71);
\draw (2.71,1.71)-- (2.41,2.41);
\draw (2.71,0.71)-- (2.41,0);
\draw (2.71,1.71)-- (3.12,3.12);
\draw (0,2.41)-- (1,3.41);
\draw (1,3.41)-- (1.71,1.71);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.65,2.39) node {$sc$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.68,2.94) node {$c$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (1,3.41) circle (1.5pt);
\draw[color=uququq] (1.07,3.53) node {$a$};
\fill [color=uququq] (0,3.41) circle (1.5pt);
\draw[color=uququq] (0.07,3.53) node {$b$};
\fill [color=uququq] (2.71,0.71) circle (1.5pt);
\draw[color=uququq] (2.91,0.68) node {$sb$};
\fill [color=uququq] (2.71,1.71) circle (1.5pt);
\draw[color=uququq] (2.91,1.61) node {$sa$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__0,2_0-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.03,-0.6) rectangle (3.92,4.23);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-2.030147616497447:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-2.030147616497447:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.921203438786014] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.921203438786014] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (0,2.41)-- (1.71,3.12);
\draw (2.41,0)-- (3.12,3.12);
\draw (0,2.41)-- (0.5,3.39);
\draw (1.71,0.71)-- (2.41,2.41);
\draw (1.71,0.71)-- (2.69,1.21);
\draw (-0.71,3.12)-- (0.5,3.39);
\draw (0.5,3.39)-- (1.71,3.12);
\draw [domain=1.7071067811865475:3.921203438786014] plot(\x,{(--3.41-1.41*\x)/1.41});
\draw [domain=1.0:3.921203438786014] plot(\x,{(--1.41-1.41*\x)/1.41});
\draw (0.5,3.39)-- (2.41,3.83);
\draw (2.41,2.41)-- (2.69,1.21);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.54,1.62) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.92,2.27) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.01,2.23) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.97,3.15) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.67,3.36) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (0.5,3.39) circle (1.5pt);
\draw[color=uququq] (0.5,3.63) node {$a$};
\fill [color=uququq] (2.69,1.21) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__0,2_0-2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.03,-0.6) rectangle (3.92,4.23);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-2.030147616497447:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-2.030147616497447:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.921203438786014] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.921203438786014] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (0,2.41)-- (1.71,3.12);
\draw (2.41,0)-- (3.12,3.12);
\draw (0,2.41)-- (0.5,3.39);
\draw (1.71,0.71)-- (2.41,2.41);
\draw (1.71,0.71)-- (2.69,1.21);
\draw (-0.71,3.12)-- (0.5,3.39);
\draw (0.5,3.39)-- (1.71,3.12);
\draw [domain=1.7071067811865475:3.921203438786014] plot(\x,{(--3.41-1.41*\x)/1.41});
\draw [domain=1.0:3.921203438786014] plot(\x,{(--1.41-1.41*\x)/1.41});
\draw (0.5,3.39)-- (2.41,3.83);
\draw (2.41,2.41)-- (2.69,1.21);
\draw (-0.71,3.12)-- (1,2.41);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.54,1.62) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.92,2.27) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.01,2.23) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.97,3.15) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.67,3.36) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (0.5,3.39) circle (1.5pt);
\draw[color=uququq] (0.5,3.63) node {$a$};
\fill [color=uququq] (2.69,1.21) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__1,0_1-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.4,-0.29) rectangle (3.81,4.08);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.4032114247487917:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.4032114247487917:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.8057852225477222] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.8057852225477222] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (0,2.41)-- (1,2.41);
\draw (1,2.41)-- (1,3.41);
\draw (1,3.41)-- (0,3.41);
\draw (0,3.41)-- (0,2.41);
\draw (0,3.41)-- (-0.71,3.12);
\draw (1,3.41)-- (1.71,3.12);
\draw (1,3.41)-- (2.41,3.83);
\draw (1.71,1.71)-- (1.71,0.71);
\draw (1.71,0.71)-- (2.71,0.71);
\draw (2.71,0.71)-- (2.71,1.71);
\draw (2.71,1.71)-- (1.71,1.71);
\draw (2.71,1.71)-- (2.41,2.41);
\draw (2.71,0.71)-- (2.41,0);
\draw (2.71,1.71)-- (3.12,3.12);
\draw (0,3.41)-- (1,2.41);
\draw (1.71,1.71)-- (2.71,0.71);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.93,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.06,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.65,2.39) node {$sc$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.68,2.93) node {$c$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.39,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.04) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (1,3.41) circle (1.5pt);
\draw[color=uququq] (1.07,3.54) node {$a$};
\fill [color=uququq] (0,3.41) circle (1.5pt);
\draw[color=uququq] (0.07,3.54) node {$b$};
\fill [color=uququq] (2.71,0.71) circle (1.5pt);
\draw[color=uququq] (2.91,0.68) node {$sb$};
\fill [color=uququq] (2.71,1.71) circle (1.5pt);
\draw[color=uququq] (2.91,1.62) node {$sa$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__1,0_1-2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.09,0.33) rectangle (3.87,4.48);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.0860445430918244:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.0860445430918244:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.869272007175016] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.869272007175016] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (0,2.41)-- (1,2.41);
\draw (1,2.41)-- (1,3.41);
\draw (1,3.41)-- (0,3.41);
\draw (0,3.41)-- (0,2.41);
\draw (0,3.41)-- (-0.71,3.12);
\draw (1,3.41)-- (1.71,3.12);
\draw (1,3.41)-- (2.41,3.83);
\draw (1.71,1.71)-- (1.71,0.71);
\draw (1.71,0.71)-- (2.71,0.71);
\draw (2.71,0.71)-- (2.71,1.71);
\draw (2.71,1.71)-- (1.71,1.71);
\draw (2.71,1.71)-- (2.41,2.41);
\draw (2.71,0.71)-- (2.41,0);
\draw (2.71,1.71)-- (3.12,3.12);
\draw (0,3.41)-- (1,2.41);
\draw (1.71,1.71)-- (2.71,0.71);
\draw (0,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (1.71,3.12);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.47,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.5,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.93,2.25) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.06,2.25) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.64,2.4) node {$sc$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.68,2.94) node {$c$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (1,3.41) circle (1.5pt);
\draw[color=uququq] (1.07,3.53) node {$a$};
\fill [color=uququq] (0,3.41) circle (1.5pt);
\draw[color=uququq] (0.07,3.53) node {$b$};
\fill [color=uququq] (2.71,0.71) circle (1.5pt);
\draw[color=uququq] (2.9,0.68) node {$sb$};
\fill [color=uququq] (2.71,1.71) circle (1.5pt);
\draw[color=uququq] (2.9,1.62) node {$sa$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__1,1_1-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.3,1.38) rectangle (3.63,5.12);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.2965742963164664:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.2965742963164664:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.6301854448622524] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.6301854448622524] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (0.5,4.33)-- (0,2.41);
\draw (0.5,4.33)-- (1,2.41);
\draw (1.71,3.12)-- (0.5,4.33);
\draw (0.5,4.33)-- (-0.71,3.12);
\draw (0.5,4.33)-- (2.41,3.83);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.53,1.62) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.27) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.04,2.27) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\draw[color=uququq] (-0.49,1.66) node {$rsv$};
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.61,2.4) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.69,2.96) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.34,3.09) node {$sc$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.05) node {$c$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.72,3.4) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (0.5,4.33) circle (1.5pt);
\draw[color=uququq] (0.5,4.59) node {$a$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__1,2_-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.16,0.33) rectangle (3.45,4.88);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-2.158574814984643:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-2.158574814984643:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.445748904407146] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.445748904407146] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (0,2.41)-- (1.71,3.12);
\draw [domain=1.7071067811865475:3.445748904407146] plot(\x,{(--3.41-1.41*\x)/1.41});
\draw [domain=1.0:3.445748904407146] plot(\x,{(--1.41-1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0.52,3.8)-- (1.71,3.12);
\draw (0.52,3.8)-- (-0.71,3.12);
\draw (0.52,3.8)-- (2.41,3.83);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.55,1.62) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.93,2.28) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.01,2.25) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\draw[color=uququq] (-1.06,1.62) node {$rsv$};
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.53,2.16) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.96,3.15) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.13,2.81) node {$sc$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.4,4.1) node {$c$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.67,3.34) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=black] (0.52,3.8) circle (1.5pt);
\draw[color=black] (0.51,4.04) node {$a$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__1,2_0-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.5,0.19) rectangle (4.27,4.62);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.5047566712494262:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.5047566712494262:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.266858212812948] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.266858212812948] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (0,2.41)-- (1.71,3.12);
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (-0.71,3.12)-- (2.41,3.83);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.46,0.77) node {$srv$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.49,1.6) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.24) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0.05,2.24) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.65,2.39) node {$sc$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.68,2.94) node {$c$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.38,3.08) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.34,4.09) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.66,3.32) node {$rc$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__2,-1_1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.69,0.41) rectangle (3.45,4.35);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.6941887141552505:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.6941887141552505:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.448054575629325] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.448054575629325] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (-0.71,3.12)-- (1,2.41);
\draw (-0.71,3.12)-- (-0.46,3.83);
\draw (-0.46,3.83)-- (1.46,3.83);
\draw (1.46,3.83)-- (1.71,3.12);
\draw (-0.46,3.83)-- (1,2.41);
\draw (1,2.41)-- (1.46,3.83);
\draw (1.46,3.83)-- (2.41,3.83);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.58,1.65) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.26) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0,2.31) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.51,2.26) node {$sa$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.72,2.93) node {$a$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.42,3.66) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.46,3.24) node {$e$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (-0.46,3.83) circle (1.5pt);
\draw[color=uququq] (-0.53,3.95) node {$b$};
\fill [color=uququq] (1.46,3.83) circle (1.5pt);
\draw[color=uququq] (1.45,4.04) node {$c$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__2,-1_2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.69,0.41) rectangle (3.45,4.35);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.6941887141552505:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.6941887141552505:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.448054575629325] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.448054575629325] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (-0.71,3.12)-- (-0.46,3.83);
\draw (-0.46,3.83)-- (1.46,3.83);
\draw (1.46,3.83)-- (1.71,3.12);
\draw (1.46,3.83)-- (2.41,3.83);
\draw (0,2.41)-- (1.71,3.12);
\draw (0,2.41)-- (1.46,3.83);
\draw (0,2.41)-- (-0.46,3.83);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.58,1.65) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.94,2.26) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (0,2.31) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.51,2.26) node {$sa$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.72,2.93) node {$a$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.42,3.66) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.46,3.24) node {$e$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (-0.46,3.83) circle (1.5pt);
\draw[color=uququq] (-0.53,3.95) node {$b$};
\fill [color=uququq] (1.46,3.83) circle (1.5pt);
\draw[color=uququq] (1.45,4.04) node {$c$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__2,0_0-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.9,-0.74) rectangle (3.86,4.39);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.902193474933264:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.902193474933264:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.8590072110184455] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.8590072110184455] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (0.5,3.39)-- (1.71,3.12);
\draw [domain=1.7071067811865475:3.8590072110184455] plot(\x,{(--3.41-1.41*\x)/1.41});
\draw [domain=1.0:3.8590072110184455] plot(\x,{(--1.41-1.41*\x)/1.41});
\draw (2.41,2.41)-- (2.69,1.21);
\draw (2.69,1.21)-- (2.41,0);
\draw (0.82,4.01)-- (2.41,3.83);
\draw (0.5,3.39)-- (0.82,4.01);
\draw (0.82,4.01)-- (1.71,3.12);
\draw (3.12,3.12)-- (3.31,1.52);
\draw (2.41,2.41)-- (3.31,1.52);
\draw (3.31,1.52)-- (2.69,1.21);
\draw (1.71,1.71)-- (2.69,1.21);
\draw (1.71,1.71)-- (2.41,0);
\draw (-0.71,3.12)-- (1,2.41);
\draw (0.5,3.39)-- (1,2.41);
\draw (-0.71,3.12)-- (0.5,3.39);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.53,1.62) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.92,2.26) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.01,2.22) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.65,2.45) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.99,3.15) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.41,3.03) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.29,4.11) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.67,3.37) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (0.5,3.39) circle (1.5pt);
\draw[color=uququq] (0.5,3.64) node {$a$};
\fill [color=uququq] (2.69,1.21) circle (1.5pt);
\draw[color=uququq] (2.82,1.12) node {$sa$};
\fill [color=uququq] (0.82,4.01) circle (1.5pt);
\draw[color=uququq] (0.89,4.14) node {$c$};
\fill [color=uququq] (3.31,1.52) circle (1.5pt);
\draw[color=uququq] (3.55,1.51) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__2,0_0-2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.9,-0.42) rectangle (3.83,4.42);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.9019225319148394:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.9019225319148394:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.8292719004641986] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.8292719004641986] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (-0.71,3.12)-- (0.5,3.39);
\draw [domain=1.7071067811865475:3.8292719004641986] plot(\x,{(--3.41-1.41*\x)/1.41});
\draw [domain=1.0:3.8292719004641986] plot(\x,{(--1.41-1.41*\x)/1.41});
\draw (2.41,2.41)-- (2.69,1.21);
\draw (2.69,1.21)-- (2.41,0);
\draw (1,2.41)-- (0.5,3.39);
\draw (0.82,4.01)-- (2.41,3.83);
\draw (0.5,3.39)-- (0.82,4.01);
\draw (0.82,4.01)-- (1.71,3.12);
\draw (3.12,3.12)-- (3.31,1.52);
\draw (2.41,2.41)-- (3.31,1.52);
\draw (3.31,1.52)-- (2.69,1.21);
\draw (1.71,1.71)-- (2.41,0);
\draw (1.71,1.71)-- (2.69,1.21);
\draw (1,2.41)-- (0.82,4.01);
\draw (0.5,3.39)-- (0,2.41);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.53,1.62) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.92,2.27) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.01,2.23) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.65,2.46) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.99,3.15) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.45,3.16) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.39,4.07) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.67,3.37) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (0.5,3.39) circle (1.5pt);
\draw[color=uququq] (0.5,3.65) node {$a$};
\fill [color=uququq] (2.69,1.21) circle (1.5pt);
\draw[color=uququq] (2.82,1.12) node {$sa$};
\fill [color=uququq] (0.82,4.01) circle (1.5pt);
\draw[color=uququq] (0.89,4.14) node {$c$};
\fill [color=uququq] (3.31,1.52) circle (1.5pt);
\draw[color=uququq] (3.55,1.51) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__2,0_0-3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.21,-0.77) rectangle (3.78,4.3);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-2.212639446909354:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-2.212639446909354:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:3.7812521453904675] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:3.7812521453904675] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw (-0.71,3.12)-- (0.5,3.39);
\draw [domain=1.7071067811865475:3.7812521453904675] plot(\x,{(--3.41-1.41*\x)/1.41});
\draw [domain=1.0:3.7812521453904675] plot(\x,{(--1.41-1.41*\x)/1.41});
\draw (2.41,2.41)-- (2.69,1.21);
\draw (2.69,1.21)-- (2.41,0);
\draw (0.82,4.01)-- (2.41,3.83);
\draw (0.5,3.39)-- (0.82,4.01);
\draw (3.12,3.12)-- (3.31,1.52);
\draw (2.41,2.41)-- (3.31,1.52);
\draw (3.31,1.52)-- (2.69,1.21);
\draw (1.71,1.71)-- (2.41,0);
\draw (1.71,1.71)-- (2.69,1.21);
\draw (0.5,3.39)-- (2.41,3.83);
\draw (0.5,3.39)-- (1.71,3.12);
\draw (0.5,3.39)-- (1,2.41);
\draw (0.5,3.39)-- (0,2.41);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.52,1.61) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.92,2.26) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.01,2.22) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.65,2.46) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (2,3.16) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.43,3.03) node {$sd$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.27,4.12) node {$d$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.66,3.39) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (0.5,3.39) circle (1.5pt);
\draw[color=uququq] (0.5,3.66) node {$a$};
\fill [color=uququq] (2.69,1.21) circle (1.5pt);
\draw[color=uququq] (2.82,1.12) node {$sa$};
\fill [color=uququq] (0.82,4.01) circle (1.5pt);
\draw[color=uququq] (0.88,4.15) node {$c$};
\fill [color=uququq] (3.31,1.52) circle (1.5pt);
\draw[color=uququq] (3.56,1.51) node {$sc$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__2,1_-1-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.96,-0.23) rectangle (4.09,4.42);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-1.9574848987613622:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-1.9574848987613622:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.0863030325885665] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.0863030325885665] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw [domain=1.7071067811865475:4.0863030325885665] plot(\x,{(--3.41-1.41*\x)/1.41});
\draw [domain=1.0:4.0863030325885665] plot(\x,{(--1.41-1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0.5,3.83)-- (1.71,3.12);
\draw (0.5,3.83)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (1,2.41);
\draw (0.5,4.2)-- (1.71,3.12);
\draw (0.5,4.2)-- (0.5,3.83);
\draw (0.5,4.2)-- (2.41,3.83);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.54,1.62) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.92,2.27) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.01,2.23) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.59,2.29) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.98,3.15) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.33,3.1) node {$sc$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.38,4.04) node {$c$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.67,3.36) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (0.5,3.83) circle (1.5pt);
\draw[color=uququq] (0.57,3.96) node {$a$};
\fill [color=uququq] (0.5,4.83) circle (1.5pt);
\draw[color=uququq] (-1.91,4.49) node {$a'$};
\fill [color=uququq] (0.5,4.83) circle (1.5pt);
\draw[color=uququq] (-1.84,4.49) node {$a'_1$};
\fill [color=black] (0.5,4.2) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Ind__2,1_0-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.15,-0.54) rectangle (4.37,4.47);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,3.12);
\draw (1.71,3.12)-- (1,2.41);
\draw (1.71,3.12)-- (2.41,2.41);
\draw (2.41,2.41)-- (3.12,3.12);
\draw (3.12,3.12)-- (2.41,3.83);
\draw (2.41,3.83)-- (1.71,3.12);
\draw (-0.71,1.71)-- (0,2.41);
\draw (0,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,2.41);
\draw (-1.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,3.12);
\draw (-0.71,3.12)-- (-1.41,3.83);
\draw (-1.41,3.83)-- (-2.12,3.12);
\draw (-2.12,3.12)-- (-1.41,2.41);
\draw [domain=-2.145213357978363:-0.7071067811865475] plot(\x,{(-1.41--1.41*\x)/-1.41});
\draw [domain=-2.145213357978363:2.220446049250313E-16] plot(\x,{(-3.41--1.41*\x)/-1.41});
\draw [domain=1.0:4.3701484629246705] plot(\x,{(--2--1.41*\x)/1.41});
\draw [domain=1.7071067811865475:4.3701484629246705] plot(\x,{(-0--1.41*\x)/1.41});
\draw (1.71,0.71)-- (1,0);
\draw (1,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,-0.71);
\draw (1.71,-0.71)-- (2.41,-1.41);
\draw (2.41,-1.41)-- (3.12,-0.71);
\draw (3.12,-0.71)-- (2.41,0);
\draw [domain=1.7071067811865475:4.3701484629246705] plot(\x,{(--3.41-1.41*\x)/1.41});
\draw [domain=1.0:4.3701484629246705] plot(\x,{(--1.41-1.41*\x)/1.41});
\draw (-0.71,3.12)-- (1.71,3.12);
\draw (0.5,3.83)-- (1.71,3.12);
\draw (0.5,3.83)-- (-0.71,3.12);
\draw (0.5,3.83)-- (2.41,3.83);
\draw (-0.71,3.12)-- (1,2.41);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.52,1.62) node {$sv$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (0.92,2.26) node {$v$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.01,2.22) node {$rv$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (2.41,2.41) circle (1.5pt);
\draw[color=uququq] (2.61,2.28) node {$sb$};
\fill [color=uququq] (1.71,3.12) circle (1.5pt);
\draw[color=uququq] (1.99,3.15) node {$b$};
\fill [color=uququq] (3.12,3.12) circle (1.5pt);
\draw[color=uququq] (3.34,3.1) node {$sc$};
\fill [color=uququq] (2.41,3.83) circle (1.5pt);
\draw[color=uququq] (2.38,4.06) node {$c$};
\fill [color=uququq] (-0.71,3.12) circle (1.5pt);
\draw[color=uququq] (-0.66,3.38) node {$rb$};
\fill [color=uququq] (-1.41,2.41) circle (1.5pt);
\fill [color=uququq] (-1.41,3.83) circle (1.5pt);
\fill [color=uququq] (-2.12,3.12) circle (1.5pt);
\fill [color=uququq] (1.71,-0.71) circle (1.5pt);
\fill [color=uququq] (2.41,0) circle (1.5pt);
\fill [color=uququq] (2.41,-1.41) circle (1.5pt);
\fill [color=uququq] (3.12,-0.71) circle (1.5pt);
\fill [color=uququq] (0.5,3.83) circle (1.5pt);
\draw[color=uququq] (0.58,3.96) node {$a$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.5,-0.68) rectangle (3.01,3.59);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (-0.02,0.9)-- (-1.12,1.54);
\draw (-0.02,0.9)-- (-0.81,0.59);
\draw (-0.02,0.9)-- (0,0);
\draw (-0.02,0.9)-- (1,0);
\draw (0.5,2.39)-- (0.58,1.51);
\draw (0.58,1.51)-- (-0.02,0.9);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.03,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.21,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.06,0.36) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.56) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.2,3.33) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.32) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.33,1.5) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\draw[color=uququq] (0.48,2.59) node {$x$};
\fill [color=black] (-0.02,0.9) circle (1.5pt);
\draw[color=black] (-0.01,1.11) node {$tx$};
\fill [color=black] (0.58,1.51) circle (1.5pt);
\draw[color=black] (0.65,1.62) node {$a$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B10.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.64) rectangle (2.96,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (0.5,2.39)-- (-1.12,1.54);
\draw (0.5,2.39)-- (2.12,1.54);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\draw[color=uququq] (0.49,2.59) node {$w$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B11.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.64) rectangle (2.96,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (0.5,2.39)-- (-1.12,1.54);
\draw (0.5,2.39)-- (2.12,1.54);
\draw (0.55,1.53)-- (2.12,1.54);
\draw (0.55,1.53)-- (1.81,0.59);
\draw (0.55,1.53)-- (1,0);
\draw (0.55,1.53)-- (0,0);
\draw (0.55,1.53)-- (1.81,2.49);
\draw (0.55,1.53)-- (-0.81,0.59);
\draw (0.55,1.53)-- (0.5,2.39);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\draw[color=uququq] (0.49,2.59) node {$w$};
\fill [color=black] (0.55,1.53) circle (1.5pt);
\draw[color=black] (0.28,1.67) node {$ststw$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B12.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.64) rectangle (2.96,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (0.5,2.39)-- (-1.12,1.54);
\draw (0.5,2.39)-- (2.12,1.54);
\draw (0.55,1.53)-- (2.12,1.54);
\draw (0.55,1.53)-- (1.81,0.59);
\draw (0.55,1.53)-- (1,0);
\draw (0.55,1.53)-- (0,0);
\draw (0.55,1.53)-- (1.81,2.49);
\draw (0.55,1.53)-- (-0.81,0.59);
\draw (0.55,1.53)-- (0.5,2.39);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\draw[color=uququq] (0.49,2.59) node {$w$};
\fill [color=black] (0.55,1.53) circle (1.5pt);
\draw[color=black] (0.28,1.67) node {$ststw$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B13.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.64) rectangle (2.96,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (0.5,2.39)-- (-1.12,1.54);
\draw (0.5,2.39)-- (2.12,1.54);
\draw (0.5,2.39)-- (-0.81,0.59);
\draw (0.5,1.19)-- (0,3.08);
\draw (0.5,1.19)-- (-0.81,2.49);
\draw (0.5,1.19)-- (-1.12,1.54);
\draw (0.5,1.19)-- (-0.81,0.59);
\draw (0.5,1.19)-- (0,0);
\draw (0.5,1.19)-- (1,0);
\draw (0.5,1.19)-- (1.81,0.59);
\draw (0.5,2.39)-- (0.5,1.19);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\draw[color=uququq] (0.49,2.59) node {$w$};
\fill [color=black] (0.5,1.19) circle (1.5pt);
\draw[color=black] (0.59,1.3) node {$tw$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B14.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.64) rectangle (2.96,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (0.5,2.39)-- (-1.12,1.54);
\draw (0.5,2.39)-- (2.12,1.54);
\draw (0.5,2.39)-- (-0.81,0.59);
\draw (0.5,2.39)-- (1.81,0.59);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\draw[color=uququq] (0.49,2.59) node {$w$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.5,-0.68) rectangle (3.01,3.59);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (0.58,1.51)-- (0.57,0.54);
\draw (0.58,1.51)-- (-1.12,1.54);
\draw (0.58,1.51)-- (-0.81,2.49);
\draw (0.57,0.54)-- (-0.81,0.59);
\draw (0.57,0.54)-- (0,0);
\draw (0.57,0.54)-- (1,0);
\draw (0.57,0.54)-- (1.81,0.59);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.03,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.21,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.06,0.36) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.56) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.2,3.33) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.32) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.33,1.5) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=black] (0.58,1.51) circle (1.5pt);
\draw[color=black] (0.65,1.62) node {$a$};
\fill [color=black] (0.57,0.54) circle (1.5pt);
\draw[color=black] (0.62,0.66) node {$z$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.82) rectangle (2.77,3.54);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw [color=ffqqqq] (0.5,2.39)-- (1.12,1.54);
\draw [color=ffqqqq] (1.12,1.54)-- (0.5,0.69);
\draw (0.5,0.69)-- (-0.81,0.59);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (1.12,1.54)-- (1.81,2.49);
\draw (1.12,1.54)-- (2.12,1.54);
\draw (1.81,0.59)-- (1.12,1.54);
\draw (0.5,0.69)-- (1.81,0.59);
\draw (0.5,0.69)-- (1,0);
\draw (0.5,0.69)-- (0,0);
\draw [color=ffqqqq] (0.5,2.39)-- (-0.19,2.07);
\draw (-0.34,1.02)-- (-1.12,1.54);
\draw (-0.34,1.02)-- (-0.81,0.59);
\draw (-0.34,1.02)-- (0,0);
\draw (-0.34,1.02)-- (1,0);
\draw [color=ffqqqq] (-0.19,2.07)-- (-0.52,1.64);
\draw [color=ffqqqq] (-0.52,1.64)-- (-0.34,1.02);
\draw [color=ffqqqq] (-0.34,1.02)-- (0.5,0.69);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.03,-0.22) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.49,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.09,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.2,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\draw[color=uququq] (0.48,2.59) node {$x$};
\fill [color=uququq] (1.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.88,1.66) node {$y$};
\fill [color=uququq] (0.5,0.69) circle (1.5pt);
\draw[color=uququq] (0.48,0.95) node {$z$};
\fill [color=black] (-0.19,2.07) circle (1.5pt);
\draw[color=black] (-0.12,2.18) node {$tz$};
\fill [color=black] (-0.52,1.64) circle (1.5pt);
\draw[color=black] (-0.43,1.75) node {$tw$};
\fill [color=black] (-0.34,1.02) circle (1.5pt);
\draw[color=black] (-0.26,1.13) node {$tx$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B4.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.66) rectangle (2.77,3.54);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (1.12,1.54)-- (1.81,2.49);
\draw (1.12,1.54)-- (2.12,1.54);
\draw (1.81,0.59)-- (1.12,1.54);
\draw (-0.1,1.85)-- (-0.81,2.49);
\draw (-0.1,1.85)-- (-1.12,1.54);
\draw (-0.1,1.85)-- (0,3.08);
\draw (-0.1,1.85)-- (1.12,1.54);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.03,-0.22) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.49,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.09,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.2,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (1.12,1.54) circle (1.5pt);
\draw[color=uququq] (1.07,1.79) node {$y$};
\fill [color=black] (-0.1,1.85) circle (1.5pt);
\draw[color=black] (0.07,1.98) node {$tw$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B5.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.58) rectangle (2.76,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-1.12,1.54)-- (-0.12,1.54);
\draw (-0.81,0.59)-- (-0.12,1.54);
\draw (-0.81,2.49)-- (-0.12,1.54);
\draw (1.12,1.54)-- (1.81,2.49);
\draw (1.12,1.54)-- (2.12,1.54);
\draw (1.81,0.59)-- (1.12,1.54);
\draw (1.12,1.54)-- (-0.12,1.54);
\draw (1.12,1.54)-- (1,3.08);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (1.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.87,1.66) node {$y$};
\fill [color=uququq] (-0.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.04,1.64) node {$w$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B7.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.82) rectangle (2.78,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-1.12,1.54)-- (-0.12,1.54);
\draw (-0.81,0.59)-- (-0.12,1.54);
\draw (-0.81,2.49)-- (-0.12,1.54);
\draw (-0.12,1.54)-- (0,3.08);
\draw (-0.12,1.54)-- (0,0);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (-0.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.04,1.64) node {$w$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B8.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.82) rectangle (2.78,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-1.12,1.54)-- (-0.12,1.54);
\draw (-0.81,0.59)-- (-0.12,1.54);
\draw (-0.81,2.49)-- (-0.12,1.54);
\draw (-0.12,1.54)-- (0,3.08);
\draw (-0.12,1.54)-- (0,0);
\draw (0.52,2.16)-- (-1.12,1.54);
\draw (0.52,2.16)-- (-0.81,2.49);
\draw (0.52,2.16)-- (0,3.08);
\draw (0.52,2.16)-- (1,3.08);
\draw (0.52,2.16)-- (1.81,2.49);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (-0.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.04,1.64) node {$w$};
\fill [color=black] (0.52,2.16) circle (1.5pt);
\draw[color=black] (0.81,2.37) node {$stw$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10B9.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.82) rectangle (2.78,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-1.12,1.54)-- (-0.12,1.54);
\draw (-0.81,0.59)-- (-0.12,1.54);
\draw (-0.81,2.49)-- (-0.12,1.54);
\draw (-0.12,1.54)-- (0,3.08);
\draw (-0.12,1.54)-- (0,0);
\draw (0,3.08)-- (1.06,1.74);
\draw (1.06,1.74)-- (1,3.08);
\draw (1.06,1.74)-- (1.81,2.49);
\draw (1.06,1.74)-- (2.12,1.54);
\draw (1.06,1.74)-- (1.81,0.59);
\draw (1.06,1.74)-- (-0.12,1.54);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (-0.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.04,1.64) node {$w$};
\fill [color=black] (1.06,1.74) circle (1.5pt);
\draw[color=black] (1.53,1.86) node {$ststw$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10P1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.44,-0.66) rectangle (2.57,3.38);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-1.16,2.8) node[anchor=north west] {0};
\draw (-0.06,3.42) node[anchor=north west] {1};
\draw (1,3.41) node[anchor=north west] {1};
\draw (2.16,2.63) node[anchor=north west] {0};
\draw (2.31,1.59) node[anchor=north west] {1};
\draw (2.12,0.38) node[anchor=north west] {1};
\draw (1.04,-0.14) node[anchor=north west] {0};
\draw (-0.03,-0.13) node[anchor=north west] {1};
\draw (-0.99,0.66) node[anchor=north west] {1};
\draw (-1.4,1.61) node[anchor=north west] {0};
\draw (0,2.23)-- (1,2.23);
\draw (1,2.23)-- (1,1.18);
\draw (1,1.18)-- (0,1.18);
\draw (0,1.18)-- (0,2.23);
\draw (-0.81,2.49)-- (0,2.23);
\draw (-0.81,2.49)-- (1,2.23);
\draw (0,3.08)-- (1,2.23);
\draw (1,3.08)-- (1,2.23);
\draw (1.81,2.49)-- (1,2.23);
\draw (1.81,2.49)-- (1,1.18);
\draw (1,1.18)-- (2.12,1.54);
\draw (1.81,0.59)-- (1,1.18);
\draw (1,0)-- (1,1.18);
\draw (1,0)-- (0,1.18);
\draw (0,1.18)-- (0,0);
\draw (0,1.18)-- (-0.81,0.59);
\draw (0,1.18)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (0,2.23);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (1.81,0.59) circle (1.5pt);
\fill [color=black] (2.12,1.54) circle (1.5pt);
\fill [color=black] (1.81,2.49) circle (1.5pt);
\fill [color=black] (1,3.08) circle (1.5pt);
\fill [color=black] (0,3.08) circle (1.5pt);
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\fill [color=uququq] (0,1.18) circle (1.5pt);
\fill [color=uququq] (1,1.18) circle (1.5pt);
\fill [color=uququq] (1,2.23) circle (1.5pt);
\fill [color=uququq] (0,2.23) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10P2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.44,-0.64) rectangle (2.47,3.38);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-1.21,2.65) node[anchor=north west] {0};
\draw (-0.05,3.41) node[anchor=north west] {1};
\draw (1.03,3.44) node[anchor=north west] {1};
\draw (2.04,2.63) node[anchor=north west] {0};
\draw (2.26,1.57) node[anchor=north west] {1};
\draw (1.98,0.56) node[anchor=north west] {1};
\draw (0.97,-0.22) node[anchor=north west] {0};
\draw (-0.03,-0.17) node[anchor=north west] {1};
\draw (-1.07,0.53) node[anchor=north west] {0};
\draw (-1.44,1.55) node[anchor=north west] {1};
\draw (0,2.23)-- (1,2.23);
\draw (1,2.23)-- (1,1.18);
\draw (1,1.18)-- (0,1.18);
\draw (0,1.18)-- (0,2.23);
\draw (-0.81,2.49)-- (0,2.23);
\draw (-0.81,2.49)-- (1,2.23);
\draw (0,3.08)-- (1,2.23);
\draw (1,3.08)-- (1,2.23);
\draw (1.81,2.49)-- (1,2.23);
\draw (1.81,2.49)-- (1,1.18);
\draw (1,1.18)-- (2.12,1.54);
\draw (1.81,0.59)-- (1,1.18);
\draw (1,0)-- (1,1.18);
\draw (1,0)-- (0,1.18);
\draw (0,1.18)-- (0,0);
\draw (0,1.18)-- (-0.81,0.59);
\draw (-1.12,1.54)-- (0,2.23);
\draw (0,2.23)-- (-0.81,0.59);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (1.81,0.59) circle (1.5pt);
\fill [color=black] (2.12,1.54) circle (1.5pt);
\fill [color=black] (1.81,2.49) circle (1.5pt);
\fill [color=black] (1,3.08) circle (1.5pt);
\fill [color=black] (0,3.08) circle (1.5pt);
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\fill [color=uququq] (0,1.18) circle (1.5pt);
\fill [color=uququq] (1,1.18) circle (1.5pt);
\fill [color=uququq] (1,2.23) circle (1.5pt);
\fill [color=uququq] (0,2.23) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10P3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.44,-0.77) rectangle (2.47,3.38);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-1.26,2.72) node[anchor=north west] {0};
\draw (-0.06,3.44) node[anchor=north west] {1};
\draw (0.95,3.41) node[anchor=north west] {1};
\draw (1.92,2.63) node[anchor=north west] {0};
\draw (2.23,1.64) node[anchor=north west] {1};
\draw (1.9,0.56) node[anchor=north west] {0};
\draw (1.05,-0.24) node[anchor=north west] {1};
\draw (-0.04,-0.26) node[anchor=north west] {1};
\draw (-1.2,0.54) node[anchor=north west] {0};
\draw (-1.44,1.61) node[anchor=north west] {1};
\draw (0,2.23)-- (1,2.23);
\draw (1,2.23)-- (1,1.18);
\draw (1,1.18)-- (0,1.18);
\draw (0,1.18)-- (0,2.23);
\draw (-0.81,2.49)-- (0,2.23);
\draw (-0.81,2.49)-- (1,2.23);
\draw (0,3.08)-- (1,2.23);
\draw (1,3.08)-- (1,2.23);
\draw (1.81,2.49)-- (1,2.23);
\draw (1.81,2.49)-- (1,1.18);
\draw (1,1.18)-- (2.12,1.54);
\draw (1.81,0.59)-- (1,1.18);
\draw (0,1.18)-- (0,0);
\draw (0,1.18)-- (-0.81,0.59);
\draw (-1.12,1.54)-- (0,2.23);
\draw (0,2.23)-- (-0.81,0.59);
\draw (0,1.18)-- (1,0);
\draw (0,1.18)-- (1.81,0.59);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (1.81,0.59) circle (1.5pt);
\fill [color=black] (2.12,1.54) circle (1.5pt);
\fill [color=black] (1.81,2.49) circle (1.5pt);
\fill [color=black] (1,3.08) circle (1.5pt);
\fill [color=black] (0,3.08) circle (1.5pt);
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\fill [color=uququq] (0,1.18) circle (1.5pt);
\fill [color=uququq] (1,1.18) circle (1.5pt);
\fill [color=uququq] (1,2.23) circle (1.5pt);
\fill [color=uququq] (0,2.23) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10P6.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.58) rectangle (2.75,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-1.29,2.84) node[anchor=north west] {0};
\draw (-0.27,3.49) node[anchor=north west] {1};
\draw (1.17,3.41) node[anchor=north west] {1};
\draw (2.22,2.64) node[anchor=north west] {0};
\draw (2.23,1.64) node[anchor=north west] {1};
\draw (1.99,0.52) node[anchor=north west] {0};
\draw (1.17,-0.2) node[anchor=north west] {1};
\draw (-0.08,-0.22) node[anchor=north west] {1};
\draw (-1.14,0.38) node[anchor=north west] {0};
\draw (-1.42,1.64) node[anchor=north west] {1};
\draw (-0.12,1.54)-- (0.5,2.39);
\draw (0.5,2.39)-- (1.12,1.54);
\draw (1.12,1.54)-- (0.5,0.69);
\draw (0.5,0.69)-- (-0.12,1.54);
\draw (-1.12,1.54)-- (-0.12,1.54);
\draw (-0.81,0.59)-- (-0.12,1.54);
\draw (0.5,0.69)-- (-0.81,0.59);
\draw (-0.81,2.49)-- (-0.12,1.54);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (1.12,1.54)-- (1.81,2.49);
\draw (1.12,1.54)-- (2.12,1.54);
\draw (1.81,0.59)-- (1.12,1.54);
\draw (0.5,0.69)-- (1.81,0.59);
\draw (0.5,0.69)-- (1,0);
\draw (0.5,0.69)-- (0,0);
\draw (1.12,1.54)-- (-0.12,1.54);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=black] (1.81,0.59) circle (1.5pt);
\fill [color=black] (2.12,1.54) circle (1.5pt);
\fill [color=black] (1.81,2.49) circle (1.5pt);
\fill [color=black] (1,3.08) circle (1.5pt);
\fill [color=black] (0,3.08) circle (1.5pt);
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\fill [color=uququq] (1.12,1.54) circle (1.5pt);
\fill [color=uququq] (0.5,0.69) circle (1.5pt);
\fill [color=uququq] (-0.12,1.54) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10P7.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.58) rectangle (2.75,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-0.12,1.54)-- (0.5,2.39);
\draw (0.5,2.39)-- (1.12,1.54);
\draw (1.12,1.54)-- (0.5,0.69);
\draw (0.5,0.69)-- (-0.12,1.54);
\draw (-1.12,1.54)-- (-0.12,1.54);
\draw (-0.81,0.59)-- (-0.12,1.54);
\draw (0.5,0.69)-- (-0.81,0.59);
\draw (-0.81,2.49)-- (-0.12,1.54);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (1.12,1.54)-- (1.81,2.49);
\draw (1.12,1.54)-- (2.12,1.54);
\draw (1.81,0.59)-- (1.12,1.54);
\draw (0.5,0.69)-- (1.81,0.59);
\draw (0.5,0.69)-- (1,0);
\draw (0.5,0.69)-- (0,0);
\draw (1.12,1.54)-- (-0.12,1.54);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\fill [color=uququq] (1.12,1.54) circle (1.5pt);
\fill [color=uququq] (0.5,0.69) circle (1.5pt);
\fill [color=uququq] (-0.12,1.54) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10P8.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.58) rectangle (2.75,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-0.12,1.54)-- (0.5,2.39);
\draw (0.5,2.39)-- (1.12,1.54);
\draw (1.12,1.54)-- (0.5,0.69);
\draw (0.5,0.69)-- (-0.12,1.54);
\draw (-1.12,1.54)-- (-0.12,1.54);
\draw (-0.81,0.59)-- (-0.12,1.54);
\draw (0.5,0.69)-- (-0.81,0.59);
\draw (-0.81,2.49)-- (-0.12,1.54);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (1.12,1.54)-- (1.81,2.49);
\draw (1.12,1.54)-- (2.12,1.54);
\draw (1.81,0.59)-- (1.12,1.54);
\draw (0.5,0.69)-- (1.81,0.59);
\draw (0.5,0.69)-- (1,0);
\draw (0.5,0.69)-- (0,0);
\draw (1.12,1.54)-- (-0.12,1.54);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\draw[color=uququq] (0.48,2.59) node {$x$};
\fill [color=uququq] (1.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.87,1.66) node {$y$};
\fill [color=uququq] (0.5,0.69) circle (1.5pt);
\draw[color=uququq] (0.49,0.95) node {$z$};
\fill [color=uququq] (-0.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.04,1.64) node {$w$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Lem10P9.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.46,-0.64) rectangle (2.96,3.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,0.59);
\draw (1.81,0.59)-- (2.12,1.54);
\draw (2.12,1.54)-- (1.81,2.49);
\draw (1.81,2.49)-- (1,3.08);
\draw (1,3.08)-- (0,3.08);
\draw (0,3.08)-- (-0.81,2.49);
\draw (-0.81,2.49)-- (-1.12,1.54);
\draw (-1.12,1.54)-- (-0.81,0.59);
\draw (-0.81,0.59)-- (0,0);
\draw (-0.12,1.54)-- (0.5,2.39);
\draw (0.5,2.39)-- (1.12,1.54);
\draw (1.12,1.54)-- (0.5,0.69);
\draw (0.5,0.69)-- (-0.12,1.54);
\draw (-1.12,1.54)-- (-0.12,1.54);
\draw (-0.81,0.59)-- (-0.12,1.54);
\draw (0.5,0.69)-- (-0.81,0.59);
\draw (-0.81,2.49)-- (-0.12,1.54);
\draw (-0.81,2.49)-- (0.5,2.39);
\draw (0,3.08)-- (0.5,2.39);
\draw (0.5,2.39)-- (1,3.08);
\draw (0.5,2.39)-- (1.81,2.49);
\draw (1.12,1.54)-- (1.81,2.49);
\draw (1.12,1.54)-- (2.12,1.54);
\draw (1.81,0.59)-- (1.12,1.54);
\draw (0.5,0.69)-- (1.81,0.59);
\draw (0.5,0.69)-- (1,0);
\draw (0.5,0.69)-- (0,0);
\draw (1.12,1.54)-- (-0.12,1.54);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.23) node {$tstv$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.2,-0.25) node {$tstsv$};
\fill [color=black] (1.81,0.59) circle (1.5pt);
\draw[color=black] (2.05,0.37) node {$ststsv$};
\fill [color=black] (2.12,1.54) circle (1.5pt);
\draw[color=black] (2.5,1.55) node {$ststv$};
\fill [color=black] (1.81,2.49) circle (1.5pt);
\draw[color=black] (2.1,2.63) node {$stsv$};
\fill [color=black] (1,3.08) circle (1.5pt);
\draw[color=black] (1.19,3.32) node {$stv$};
\fill [color=black] (0,3.08) circle (1.5pt);
\draw[color=black] (-0.05,3.31) node {$sv$};
\fill [color=black] (-0.81,2.49) circle (1.5pt);
\draw[color=black] (-0.98,2.67) node {$v$};
\fill [color=black] (-1.12,1.54) circle (1.5pt);
\draw[color=black] (-1.32,1.49) node {$tv$};
\fill [color=black] (-0.81,0.59) circle (1.5pt);
\draw[color=black] (-1.05,0.42) node {$tsv$};
\fill [color=uququq] (0.5,2.39) circle (1.5pt);
\draw[color=uququq] (0.48,2.59) node {$x$};
\fill [color=uququq] (1.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.87,1.66) node {$y$};
\fill [color=uququq] (0.5,0.69) circle (1.5pt);
\draw[color=uququq] (0.49,0.95) node {$z$};
\fill [color=uququq] (-0.12,1.54) circle (1.5pt);
\draw[color=uququq] (0.04,1.64) node {$w$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/LemCurv1-1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.26,-0.4) rectangle (2.39,2.42);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1,1);
\draw (1,1)-- (0,1);
\draw (0,1)-- (0,0);
\draw (0,1)-- (1,1);
\draw (1,1)-- (1,2);
\draw (1,2)-- (0,2);
\draw (0,2)-- (0,1);
\draw (0,2)-- (-1,1);
\draw (-1,1)-- (0,0);
\draw (-1,1)-- (0,1);
\draw (1,1)-- (2,1);
\draw (2,1)-- (1,2);
\draw (2,1)-- (1,0);
\draw (0,-0.4) -- (0,2.42);
\draw (1,-0.4) -- (1,2.42);
\draw (-1,1)-- (1,0);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\draw[color=uququq] (-0.04,-0.1) node {$a$};
\fill [color=uququq] (1,1) circle (1.5pt);
\draw[color=uququq] (1.12,0.92) node {$sb$};
\fill [color=uququq] (0,1) circle (1.5pt);
\draw[color=uququq] (-0.08,0.95) node {$b$};
\fill [color=uququq] (1,2) circle (1.5pt);
\draw[color=uququq] (1.07,2.09) node {$sc$};
\fill [color=uququq] (0,2) circle (1.5pt);
\draw[color=uququq] (-0.04,2.12) node {$c$};
\fill [color=uququq] (-1,1) circle (1.5pt);
\draw[color=uququq] (-1.14,1.01) node {$d$};
\fill [color=uququq] (2,1) circle (1.5pt);
\draw[color=uququq] (2.1,0.98) node {$sd$};
\fill [color=uququq] (1,0) circle (1.5pt);
\draw[color=uququq] (1.11,-0.07) node {$sa$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Oct1.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.88,-1.85) rectangle (4.8,3.54);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0,2.41)-- (1,0);
\draw (1,2.41)-- (0,0);
\draw (-0.71,0.71)-- (1.71,1.71);
\draw (-0.71,1.71)-- (1.71,0.71);
\draw (3,0)-- (4,0);
\draw (4,0)-- (4.71,0.71);
\draw (4.71,0.71)-- (4.71,1.71);
\draw (4.71,1.71)-- (4,2.41);
\draw (4,2.41)-- (3,2.41);
\draw (3,2.41)-- (2.29,1.71);
\draw (2.29,1.71)-- (2.29,0.71);
\draw (2.29,0.71)-- (3,0);
\draw (2.29,1.71)-- (4.71,1.71);
\draw (2.29,0.71)-- (4.71,0.71);
\draw (2.29,0.71)-- (3.5,1.71);
\draw (3.5,0.71)-- (4.71,1.71);
\draw (4,2.41)-- (3.5,1.71);
\draw (3,2.41)-- (3.5,1.71);
\draw (4,0)-- (3.5,0.71);
\draw (3.5,0.71)-- (3,0);
\draw (3.5,1.71)-- (3.5,0.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\fill [color=uququq] (1,2.41) circle (1.5pt);
\fill [color=uququq] (0,2.41) circle (1.5pt);
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\fill [color=uququq] (0.5,1.21) circle (1.5pt);
\fill [color=black] (3,0) circle (1.5pt);
\fill [color=black] (4,0) circle (1.5pt);
\fill [color=uququq] (4.71,0.71) circle (1.5pt);
\fill [color=uququq] (4.71,1.71) circle (1.5pt);
\fill [color=uququq] (4,2.41) circle (1.5pt);
\fill [color=uququq] (3,2.41) circle (1.5pt);
\fill [color=uququq] (2.29,1.71) circle (1.5pt);
\fill [color=uququq] (2.29,0.71) circle (1.5pt);
\fill [color=uququq] (3.5,1.71) circle (1.5pt);
\fill [color=uququq] (3.5,0.71) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Oct2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.09,-0.6) rectangle (2.29,2.61);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0,2.41)-- (1,0);
\draw (1,2.41)-- (0,0);
\draw (0.5,1.21)-- (1.71,1.71);
\draw (0.5,1.21)-- (1.71,0.71);
\draw (-0.71,0.71)-- (0.5,1.21);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.05,-0.15) node {$v_7$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.1,-0.19) node {$v_6$};
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.91,0.73) node {$v_5$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.86,1.82) node {$v_4$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (1.15,2.54) node {$v_3$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.06,2.53) node {$v_2$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\draw[color=uququq] (-0.75,1.83) node {$v_1$};
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\draw[color=uququq] (-0.83,0.62) node {$v_0$};
\fill [color=uququq] (0.5,1.21) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Oct3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.94,-0.39) rectangle (2.41,2.76);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (1,2.41)-- (0.77,1.07);
\draw (1.71,1.71)-- (0.77,1.07);
\draw (1.71,0.71)-- (0.77,1.07);
\draw (1,0)-- (0.77,1.07);
\draw (0,0)-- (0.77,1.07);
\draw (-0.71,0.71)-- (0.77,1.07);
\draw (-0.71,0.71)-- (-0.07,1.86);
\draw (-0.07,1.86)-- (1,2.41);
\draw (0,2.41)-- (-0.07,1.86);
\draw (-0.71,1.71)-- (-0.07,1.86);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.08,-0.12) node {$v_7$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.07,-0.18) node {$v_6$};
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.9,0.74) node {$v_5$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.92,1.75) node {$v_4$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (1.16,2.55) node {$v_3$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.02,2.59) node {$v_2$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\draw[color=uququq] (-0.84,1.82) node {$v_1$};
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\draw[color=uququq] (-0.83,0.68) node {$v_0$};
\fill [color=black] (0.77,1.07) circle (1.5pt);
\draw[color=black] (0.67,1.26) node {$w$};
\fill [color=black] (-0.07,1.86) circle (1.5pt);
\draw[color=black] (0.1,1.73) node {$x$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Oct4.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.11,-0.48) rectangle (2.3,2.75);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-0.71,0.71)-- (0.5,1.71);
\draw (-0.71,1.71)-- (0.5,1.71);
\draw (0.5,1.71)-- (0,2.41);
\draw (1,2.41)-- (0.5,1.71);
\draw (0.5,1.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (0.5,0.71);
\draw (0.5,0.71)-- (1.71,0.71);
\draw (0.5,0.71)-- (1,0);
\draw (0.5,0.71)-- (0,0);
\draw (0.5,0.71)-- (-0.71,0.71);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.02,-0.18) node {$v_7$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.05,-0.17) node {$v_6$};
\fill [color=uququq] (1.71,0.71) circle (1.5pt);
\draw[color=uququq] (1.96,0.75) node {$v_5$};
\fill [color=uququq] (1.71,1.71) circle (1.5pt);
\draw[color=uququq] (1.96,1.79) node {$v_4$};
\fill [color=uququq] (1,2.41) circle (1.5pt);
\draw[color=uququq] (1.19,2.61) node {$v_3$};
\fill [color=uququq] (0,2.41) circle (1.5pt);
\draw[color=uququq] (-0.06,2.62) node {$v_2$};
\fill [color=uququq] (-0.71,1.71) circle (1.5pt);
\draw[color=uququq] (-0.85,1.91) node {$v_1$};
\fill [color=uququq] (-0.71,0.71) circle (1.5pt);
\draw[color=uququq] (-0.85,0.6) node {$v_0$};
\fill [color=uququq] (0.5,1.71) circle (1.5pt);
\draw[color=uququq] (0.48,1.98) node {$x$};
\fill [color=uququq] (0.5,0.71) circle (1.5pt);
\draw[color=uququq] (0.43,0.92) node {$w$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/OctAnd10Gon.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.59,-3.13) rectangle (4.83,5.55);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (0,2.41)-- (1,2.41);
\draw (1,2.41)-- (1.81,3);
\draw (1.81,3)-- (2.12,3.95);
\draw (2.12,3.95)-- (1.81,4.9);
\draw (1.81,4.9)-- (1,5.49);
\draw (1,5.49)-- (0,5.49);
\draw (0,5.49)-- (-0.81,4.9);
\draw (-0.81,4.9)-- (-1.12,3.95);
\draw (-1.12,3.95)-- (-0.81,3);
\draw (-0.81,3)-- (0,2.41);
\draw (-1.41,2.41)-- (-0.81,3);
\draw (1.81,3)-- (2.41,2.41);
\draw (-0.81,-2.49)-- (-1.12,-1.54);
\draw (0,-3.08)-- (-0.81,-2.49);
\draw (1,-3.08)-- (0,-3.08);
\draw (1.81,-2.49)-- (1,-3.08);
\draw (2.12,-1.54)-- (1.81,-2.49);
\draw (-1.41,0)-- (-0.81,-0.59);
\draw (2.41,0)-- (1.81,-0.59);
\draw (-2.41,2.41)-- (-1.41,0);
\draw (-1.41,2.41)-- (-2.41,0);
\draw (-3.12,1.71)-- (-0.71,1.71);
\draw (-3.12,0.71)-- (-0.71,0.71);
\draw (-1.41,0)-- (-1.41,2.41);
\draw (-2.41,2.41)-- (-2.41,0);
\draw (-3.12,1.71)-- (-0.71,0.71);
\draw (-0.71,1.71)-- (-3.12,0.71);
\draw (-2.41,0)-- (-0.71,1.71);
\draw (-1.41,0)-- (-3.12,1.71);
\draw (-2.41,2.41)-- (-0.71,0.71);
\draw (-1.41,2.41)-- (-3.12,0.71);
\draw (-2.41,2.41)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-3.12,1.71);
\draw (-1.41,0)-- (-3.12,0.71);
\draw (-2.41,0)-- (-0.71,0.71);
\draw (-0.81,4.9)-- (1.81,4.9);
\draw (0,5.49)-- (2.12,3.95);
\draw (1.81,4.9)-- (-1.12,3.95);
\draw (-0.81,4.9)-- (1,2.41);
\draw (-0.81,3)-- (1,5.49);
\draw (-1.12,3.95)-- (1.81,3);
\draw (-0.81,3)-- (2.12,3.95);
\draw (0,2.41)-- (1.81,3);
\draw (1,2.41)-- (-0.81,3);
\draw (1,2.41)-- (-1.12,3.95);
\draw (1,2.41)-- (0,5.49);
\draw (1,2.41)-- (1,5.49);
\draw (1,2.41)-- (1.81,4.9);
\draw (1,2.41)-- (2.12,3.95);
\draw (1.81,3)-- (-0.81,3);
\draw (1.81,3)-- (-0.81,4.9);
\draw (1.81,3)-- (0,5.49);
\draw (1.81,3)-- (1,5.49);
\draw (1.81,3)-- (1.81,4.9);
\draw (2.12,3.95)-- (0,2.41);
\draw (2.12,3.95)-- (-1.12,3.95);
\draw (2.12,3.95)-- (-0.81,4.9);
\draw (2.12,3.95)-- (1,5.49);
\draw (1.81,4.9)-- (0,5.49);
\draw (1,5.49)-- (-0.81,4.9);
\draw (1,5.49)-- (-1.12,3.95);
\draw (0,2.41)-- (1,5.49);
\draw (0,2.41)-- (1.81,4.9);
\draw (0,2.41)-- (0,5.49);
\draw (0,2.41)-- (-0.81,4.9);
\draw (0,2.41)-- (-1.12,3.95);
\draw (-0.81,3)-- (-0.81,4.9);
\draw (-0.81,3)-- (0,5.49);
\draw (-0.81,3)-- (1.81,4.9);
\draw (-0.81,3)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (0,2.41);
\draw (1.81,3)-- (1.71,1.71);
\draw (1,2.41)-- (2.41,2.41);
\draw (2.41,2.41)-- (4.12,1.71);
\draw (2.41,2.41)-- (4.12,0.71);
\draw (2.41,2.41)-- (3.41,0);
\draw (2.41,2.41)-- (2.41,0);
\draw (2.41,2.41)-- (1.71,0.71);
\draw (3.41,2.41)-- (1.71,1.71);
\draw (3.41,2.41)-- (1.71,0.71);
\draw (3.41,2.41)-- (2.41,0);
\draw (3.41,2.41)-- (3.41,0);
\draw (3.41,2.41)-- (4.12,0.71);
\draw (4.12,1.71)-- (1.71,1.71);
\draw (4.12,1.71)-- (1.71,0.71);
\draw (4.12,1.71)-- (2.41,0);
\draw (4.12,1.71)-- (3.41,0);
\draw (4.12,0.71)-- (1.71,1.71);
\draw (4.12,0.71)-- (1.71,0.71);
\draw (4.12,0.71)-- (2.41,0);
\draw (3.41,0)-- (1.71,1.71);
\draw (3.41,0)-- (1.71,0.71);
\draw (2.41,0)-- (1.71,1.71);
\draw (-2.41,0)-- (-3.12,1.71);
\draw (-1.41,0)-- (-0.71,1.71);
\draw (-1.41,2.41)-- (-0.71,0.71);
\draw (-2.41,2.41)-- (-3.12,0.71);
\draw (-0.71,0.71)-- (-0.81,-0.59);
\draw (-1.41,0)-- (0,0);
\draw (1.71,0.71)-- (1.81,-0.59);
\draw (1,0)-- (2.41,0);
\draw (-1.12,-1.54)-- (0,0);
\draw (-1.12,-1.54)-- (1,0);
\draw (-1.12,-1.54)-- (1.81,-0.59);
\draw (-1.12,-1.54)-- (2.12,-1.54);
\draw (-1.12,-1.54)-- (1.81,-2.49);
\draw (-1.12,-1.54)-- (1,-3.08);
\draw (-1.12,-1.54)-- (0,-3.08);
\draw (-0.81,-0.59)-- (1,0);
\draw (-0.81,-0.59)-- (1.81,-0.59);
\draw (-0.81,-0.59)-- (2.12,-1.54);
\draw (-0.81,-0.59)-- (1.81,-2.49);
\draw (-0.81,-0.59)-- (1,-3.08);
\draw (-0.81,-0.59)-- (0,-3.08);
\draw (-0.81,-0.59)-- (-0.81,-2.49);
\draw (0,0)-- (-0.81,-2.49);
\draw (1,0)-- (0,-3.08);
\draw (0,0)-- (0,-3.08);
\draw (0,0)-- (1,-3.08);
\draw (0,0)-- (1.81,-2.49);
\draw (0,0)-- (2.12,-1.54);
\draw (0,0)-- (1.81,-0.59);
\draw (1,0)-- (-0.81,-2.49);
\draw (1,0)-- (1,-3.08);
\draw (1,0)-- (1.81,-2.49);
\draw (1,0)-- (2.12,-1.54);
\draw (1.81,-0.59)-- (-0.81,-2.49);
\draw (1.81,-0.59)-- (0,-3.08);
\draw (1.81,-0.59)-- (1,-3.08);
\draw (1.81,-0.59)-- (1.81,-2.49);
\draw (2.12,-1.54)-- (-0.81,-2.49);
\draw (2.12,-1.54)-- (0,-3.08);
\draw (2.12,-1.54)-- (1,-3.08);
\draw (1.81,-2.49)-- (-0.81,-2.49);
\draw (1.81,-2.49)-- (0,-3.08);
\draw (-3.15,2.56) node[anchor=north west] {A};
\draw (1.51,5.54) node[anchor=north west] {B};
\draw (-0.81,3)-- (-1.41,2.41);
\draw (-0.71,1.71)-- (-1.41,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (1,2.41)-- (1.81,3);
\draw (1.81,3)-- (2.41,2.41);
\draw (2.41,2.41)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,0)-- (1.81,-0.59);
\draw (2.41,0)-- (1.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (-1.41,0)-- (-0.81,-0.59);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.81,-0.59);
\draw (1.81,-0.59)-- (2.12,-1.54);
\draw (2.12,-1.54)-- (1.81,-2.49);
\draw (1.81,-2.49)-- (1,-3.08);
\draw (1,-3.08)-- (0,-3.08);
\draw (0,-3.08)-- (-0.81,-2.49);
\draw (-0.81,-2.49)-- (-1.12,-1.54);
\draw (-1.12,-1.54)-- (-0.81,-0.59);
\draw (-1.41,0)-- (-2.41,0);
\draw (-2.41,0)-- (-3.12,0.71);
\draw (-3.12,0.71)-- (-3.12,1.71);
\draw (-3.12,1.71)-- (-2.41,2.41);
\draw (-2.41,2.41)-- (-1.41,2.41);
\draw (2.41,2.41)-- (3.41,2.41);
\draw (3.41,2.41)-- (4.12,1.71);
\draw (4.12,1.71)-- (4.12,0.71);
\draw (4.12,0.71)-- (3.41,0);
\draw (3.41,0)-- (2.41,0);
\draw (2.41,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (-0.71,0.71)-- (-1.41,0);
\draw (0,0)-- (-0.81,-0.59);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.16,0.19) node {$rw$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (0.89,0.26) node {$trw$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\draw[color=black] (1.45,0.81) node {$trv$};
\fill [color=black] (1.71,1.71) circle (1.5pt);
\draw[color=black] (1.51,1.66) node {$tv$};
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (0.98,2.22) node {$tw$};
\fill [color=black] (0,2.41) circle (1.5pt);
\draw[color=black] (0.04,2.26) node {$w$};
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\draw[color=black] (-0.49,1.7) node {$v$};
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\draw[color=black] (-0.53,0.84) node {$rv$};
\fill [color=black] (-1.41,2.41) circle (1.5pt);
\fill [color=black] (-2.41,2.41) circle (1.5pt);
\fill [color=black] (-3.12,1.71) circle (1.5pt);
\fill [color=black] (-3.12,0.71) circle (1.5pt);
\fill [color=black] (-1.41,0) circle (1.5pt);
\fill [color=black] (-2.41,0) circle (1.5pt);
\fill [color=black] (2.41,2.41) circle (1.5pt);
\fill [color=black] (3.41,2.41) circle (1.5pt);
\fill [color=black] (4.12,1.71) circle (1.5pt);
\fill [color=black] (4.12,0.71) circle (1.5pt);
\fill [color=black] (2.41,0) circle (1.5pt);
\fill [color=black] (3.41,0) circle (1.5pt);
\fill [color=black] (1.81,3) circle (1.5pt);
\fill [color=uququq] (2.12,3.95) circle (1.5pt);
\fill [color=uququq] (1.81,4.9) circle (1.5pt);
\fill [color=uququq] (1,5.49) circle (1.5pt);
\fill [color=uququq] (0,5.49) circle (1.5pt);
\fill [color=uququq] (-0.81,4.9) circle (1.5pt);
\fill [color=uququq] (-1.12,3.95) circle (1.5pt);
\fill [color=black] (-0.81,3) circle (1.5pt);
\fill [color=black] (-0.81,-2.49) circle (1.5pt);
\fill [color=black] (-1.12,-1.54) circle (1.5pt);
\fill [color=black] (0,-3.08) circle (1.5pt);
\fill [color=black] (-0.81,-2.49) circle (1.5pt);
\fill [color=black] (1,-3.08) circle (1.5pt);
\fill [color=black] (0,-3.08) circle (1.5pt);
\fill [color=black] (1.81,-2.49) circle (1.5pt);
\fill [color=black] (1,-3.08) circle (1.5pt);
\fill [color=black] (2.12,-1.54) circle (1.5pt);
\fill [color=black] (1.81,-2.49) circle (1.5pt);
\fill [color=black] (-0.81,-0.59) circle (1.5pt);
\fill [color=black] (1.81,-0.59) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Th6P3.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.24,-0.45) rectangle (2.61,4.17);
\draw (-1,3)-- (-1,2);
\draw (-1,2)-- (-0.29,1.29);
\draw (-0.29,1.29)-- (0.71,1.29);
\draw (0.71,1.29)-- (1.41,2);
\draw (1.41,2)-- (1.41,3);
\draw (1.41,3)-- (0.71,3.71);
\draw (0.71,3.71)-- (-0.29,3.71);
\draw (-0.29,3.71)-- (-1,3);
\draw (1.41,2)-- (2.41,2);
\draw (2.41,2)-- (2.41,3);
\draw (2.41,3)-- (1.41,3);
\draw [color=ffqqqq] (0.5,2.52)-- (0.71,3.71);
\draw (1.41,3)-- (0.5,2.52);
\draw [color=ffqqqq] (0.5,2.52)-- (1.41,2);
\draw (0.5,2.52)-- (0.71,1.29);
\draw [color=ffqqqq] (0.5,2.52)-- (-0.29,1.29);
\draw (-0.29,1.29)-- (-0.29,0.29);
\draw (-0.29,0.29)-- (0.71,0.29);
\draw (0.71,0.29)-- (0.71,1.29);
\draw [color=ffqqqq] (0.71,0.29)-- (1.41,2);
\draw [color=ffqqqq] (-0.29,1.29)-- (0.71,0.29);
\draw [color=ffqqqq] (0.71,3.71)-- (2.41,3);
\draw [color=ffqqqq] (1.41,2)-- (2.41,3);
\begin{scriptsize}
\fill [color=black] (-1,3) circle (1.5pt);
\fill [color=black] (-1,2) circle (1.5pt);
\fill [color=uququq] (-0.29,1.29) circle (1.5pt);
\draw[color=uququq] (-0.62,1.22) node {$rsrv$};
\fill [color=uququq] (0.71,1.29) circle (1.5pt);
\draw[color=uququq] (0.9,1.13) node {$rsv$};
\fill [color=uququq] (1.41,2) circle (1.5pt);
\draw[color=uququq] (1.66,1.64) node {$rv$};
\fill [color=uququq] (1.41,3) circle (1.5pt);
\draw[color=uququq] (1.54,3.33) node {$v$};
\fill [color=uququq] (0.71,3.71) circle (1.5pt);
\draw[color=uququq] (0.8,3.83) node {$sv$};
\fill [color=uququq] (-0.29,3.71) circle (1.5pt);
\fill [color=uququq] (2.41,2) circle (1.5pt);
\draw[color=uququq] (2.41,1.71) node {$rtv$};
\fill [color=uququq] (2.41,3) circle (1.5pt);
\draw[color=uququq] (2.39,3.16) node {$tv$};
\fill [color=black] (0.5,2.52) circle (1.5pt);
\draw[color=black] (0.24,2.83) node {$w$};
\fill [color=uququq] (-0.29,0.29) circle (1.5pt);
\draw[color=uququq] (-0.33,0.02) node {$rsrtv$};
\fill [color=uququq] (0.71,0.29) circle (1.5pt);
\draw[color=uququq] (0.76,-0.02) node {$rstv$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Th6P9.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.24,-0.45) rectangle (5.09,4.17);
\draw (-1,3)-- (-1,2);
\draw (-1,2)-- (-0.29,1.29);
\draw (-0.29,1.29)-- (0.71,1.29);
\draw (0.71,1.29)-- (1.41,2);
\draw (1.41,2)-- (1.41,3);
\draw (1.41,3)-- (0.71,3.71);
\draw (0.71,3.71)-- (-0.29,3.71);
\draw (-0.29,3.71)-- (-1,3);
\draw (1.41,2)-- (2.41,2);
\draw (2.41,2)-- (2.41,3);
\draw (2.41,3)-- (1.41,3);
\draw (-0.29,1.29)-- (-0.29,0.29);
\draw (-0.29,0.29)-- (0.71,0.29);
\draw (0.71,0.29)-- (0.71,1.29);
\draw (2.41,3)-- (2.41,2);
\draw (2.41,2)-- (3.12,1.29);
\draw (3.12,1.29)-- (4.12,1.29);
\draw (4.12,1.29)-- (4.83,2);
\draw (4.83,2)-- (4.83,3);
\draw (4.83,3)-- (4.12,3.71);
\draw (4.12,3.71)-- (3.12,3.71);
\draw (3.12,3.71)-- (2.41,3);
\draw [color=ffqqqq] (0.5,2.52)-- (2.41,3);
\draw [color=ffqqqq] (0.5,2.52)-- (0.71,0.29);
\draw [color=ffqqqq] (0.71,0.29)-- (3.12,1.29);
\draw [color=ffqqqq] (2.41,3)-- (3.22,2.49);
\draw [color=ffqqqq] (3.22,2.49)-- (3.12,1.29);
\begin{scriptsize}
\fill [color=black] (-1,3) circle (1.5pt);
\fill [color=black] (-1,2) circle (1.5pt);
\fill [color=uququq] (-0.29,1.29) circle (1.5pt);
\draw[color=uququq] (-0.62,1.22) node {$rsrv$};
\fill [color=uququq] (0.71,1.29) circle (1.5pt);
\draw[color=uququq] (1.06,1.22) node {$rsv$};
\fill [color=uququq] (1.41,2) circle (1.5pt);
\draw[color=uququq] (1.47,1.72) node {$rv$};
\fill [color=uququq] (1.41,3) circle (1.5pt);
\draw[color=uququq] (1.54,3.33) node {$v$};
\fill [color=uququq] (0.71,3.71) circle (1.5pt);
\draw[color=uququq] (0.8,3.83) node {$sv$};
\fill [color=uququq] (-0.29,3.71) circle (1.5pt);
\fill [color=uququq] (2.41,2) circle (1.5pt);
\draw[color=uququq] (2.41,1.71) node {$rtv$};
\fill [color=uququq] (2.41,3) circle (1.5pt);
\draw[color=uququq] (2.39,3.16) node {$tv$};
\fill [color=black] (0.5,2.52) circle (1.5pt);
\draw[color=black] (0.24,2.83) node {$w$};
\fill [color=uququq] (-0.29,0.29) circle (1.5pt);
\draw[color=uququq] (-0.33,0.02) node {$rsrtv$};
\fill [color=uququq] (0.71,0.29) circle (1.5pt);
\draw[color=uququq] (0.76,-0.02) node {$rstv$};
\fill [color=uququq] (3.12,1.29) circle (1.5pt);
\draw[color=uququq] (3.11,1.06) node {$trsv$};
\fill [color=uququq] (4.12,1.29) circle (1.5pt);
\fill [color=uququq] (4.83,2) circle (1.5pt);
\fill [color=uququq] (4.83,3) circle (1.5pt);
\fill [color=uququq] (4.12,3.71) circle (1.5pt);
\fill [color=uququq] (3.12,3.71) circle (1.5pt);
\fill [color=black] (3.22,2.49) circle (1.5pt);
\draw[color=black] (3.33,2.62) node {$tw$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/Thm6P2.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.3,0.24) rectangle (4.04,6.3);
\draw (-1,2)-- (0,2);
\draw (0,2)-- (0.71,2.71);
\draw (0.71,2.71)-- (0.71,3.71);
\draw (0.71,3.71)-- (0,4.41);
\draw (0,4.41)-- (-1,4.41);
\draw (-1,4.41)-- (-1.71,3.71);
\draw (-1.71,3.71)-- (-1.71,2.71);
\draw (-1.71,2.71)-- (-1,2);
\draw (0.71,3.71)-- (0.71,2.71);
\draw (0.71,2.71)-- (1.71,2.71);
\draw (1.71,2.71)-- (1.71,3.71);
\draw (1.71,3.71)-- (0.71,3.71);
\draw (-1,4.41)-- (0,4.41);
\draw (0,4.41)-- (0,5.41);
\draw (0,5.41)-- (-1,5.41);
\draw (-1,5.41)-- (-1,4.41);
\draw (-1,2)-- (-1,1);
\draw (-1,1)-- (0,1);
\draw (0,1)-- (0,2);
\draw (-1.71,3.71)-- (-2.71,3.71);
\draw (-2.71,3.71)-- (-2.71,2.71);
\draw (-2.71,2.71)-- (-1.71,2.71);
\draw (-1,5.41)-- (-2.71,3.71);
\draw (0,5.41)-- (1.71,3.71);
\draw (1.71,2.71)-- (0,1);
\draw (-1,1)-- (-2.71,2.71);
\draw [color=ffqqqq] (1.71,3.71)-- (0,1);
\begin{scriptsize}
\fill [color=black] (-1,2) circle (1.5pt);
\fill [color=black] (0,2) circle (1.5pt);
\draw[color=black] (-0.22,2.5) node {$rsv$};
\fill [color=black] (0.71,2.71) circle (1.5pt);
\draw[color=black] (0.9,3.2) node {$rv$};
\fill [color=black] (0.71,3.71) circle (1.5pt);
\draw[color=black] (0.88,4.24) node {$v$};
\fill [color=black] (0,4.41) circle (1.5pt);
\fill [color=black] (-1,4.41) circle (1.5pt);
\fill [color=black] (-1.71,3.71) circle (1.5pt);
\fill [color=black] (-1.71,2.71) circle (1.5pt);
\fill [color=black] (1.71,2.71) circle (1.5pt);
\draw[color=black] (2.32,2.68) node {$trv$};
\fill [color=black] (1.71,3.71) circle (1.5pt);
\draw[color=black] (2.28,3.78) node {$tv$};
\fill [color=black] (0,5.41) circle (1.5pt);
\fill [color=black] (-1,5.41) circle (1.5pt);
\fill [color=black] (-1,1) circle (1.5pt);
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (0,0.48) node {$rstv$};
\fill [color=black] (-2.71,3.71) circle (1.5pt);
\fill [color=black] (-2.71,2.71) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/inductionStep.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-6.17,-0.48) rectangle (7.41,10.54);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1.71,0.71);
\draw (1.71,0.71)-- (1.71,1.71);
\draw (1.71,1.71)-- (1,2.41);
\draw (1,2.41)-- (0,2.41);
\draw (0,2.41)-- (-0.71,1.71);
\draw (-0.71,1.71)-- (-0.71,0.71);
\draw (-0.71,0.71)-- (0,0);
\draw (2.71,4.12)-- (3.41,3.41);
\draw (3.41,3.41)-- (4.4,3.26);
\draw (4.4,3.26)-- (5.29,3.71);
\draw (5.29,3.71)-- (5.75,4.6);
\draw (5.75,4.6)-- (5.59,5.59);
\draw (5.59,5.59)-- (4.88,6.3);
\draw (4.88,6.3)-- (3.9,6.45);
\draw (3.9,6.45)-- (3,6);
\draw (3,6)-- (2.55,5.11);
\draw (2.55,5.11)-- (2.71,4.12);
\draw (-2.41,3.41)-- (-1.71,4.12);
\draw (-1.71,4.12)-- (-1.55,5.11);
\draw (-1.55,5.11)-- (-2,6);
\draw (-2,6)-- (-2.9,6.45);
\draw (-2.9,6.45)-- (-3.88,6.3);
\draw (-3.88,6.3)-- (-4.59,5.59);
\draw (-4.59,5.59)-- (-4.75,4.6);
\draw (-4.75,4.6)-- (-4.29,3.71);
\draw (-4.29,3.71)-- (-3.4,3.26);
\draw (-3.4,3.26)-- (-2.41,3.41);
\draw (-2.41,3.41)-- (-0.71,1.71);
\draw (-1.71,4.12)-- (0,2.41);
\draw (1,2.41)-- (2.71,4.12);
\draw (1.71,1.71)-- (3.41,3.41);
\draw (-0.71,8.51)-- (-2,6);
\draw (0,7.8)-- (-1.55,5.11);
\draw (1,7.8)-- (2.55,5.11);
\draw (1.71,8.51)-- (3,6);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (0.52,1.14) node {$A$};
\fill [color=black] (1.71,0.71) circle (1.5pt);
\fill [color=black] (1.71,1.71) circle (1.5pt);
\fill [color=black] (1,2.41) circle (1.5pt);
\draw[color=black] (0.84,2.84) node {$v$};
\fill [color=black] (0,2.41) circle (1.5pt);
\fill [color=black] (-0.71,1.71) circle (1.5pt);
\fill [color=black] (-0.71,0.71) circle (1.5pt);
\fill [color=black] (2.71,4.12) circle (1.5pt);
\draw[color=black] (3,4.37) node {$w$};
\fill [color=black] (3.41,3.41) circle (1.5pt);
\draw[color=black] (4.14,5.02) node {$B$};
\fill [color=uququq] (4.4,3.26) circle (1.5pt);
\fill [color=uququq] (5.29,3.71) circle (1.5pt);
\fill [color=uququq] (5.75,4.6) circle (1.5pt);
\fill [color=uququq] (5.59,5.59) circle (1.5pt);
\fill [color=uququq] (4.88,6.3) circle (1.5pt);
\fill [color=uququq] (3.9,6.45) circle (1.5pt);
\fill [color=uququq] (3,6) circle (1.5pt);
\fill [color=uququq] (2.55,5.11) circle (1.5pt);
\fill [color=black] (-1.71,4.12) circle (1.5pt);
\fill [color=black] (-2.41,3.41) circle (1.5pt);
\fill [color=uququq] (-1.55,5.11) circle (1.5pt);
\fill [color=uququq] (-2,6) circle (1.5pt);
\fill [color=uququq] (-2.9,6.45) circle (1.5pt);
\fill [color=uququq] (-3.88,6.3) circle (1.5pt);
\fill [color=uququq] (-4.59,5.59) circle (1.5pt);
\fill [color=uququq] (-4.75,4.6) circle (1.5pt);
\fill [color=uququq] (-4.29,3.71) circle (1.5pt);
\fill [color=uququq] (-3.4,3.26) circle (1.5pt);
\fill [color=black] (0,7.8) circle (1.5pt);
\fill [color=black] (1,7.8) circle (1.5pt);
\fill [color=black] (1.71,8.51) circle (1.5pt);
\fill [color=black] (1.71,9.51) circle (1.5pt);
\fill [color=black] (1,10.22) circle (1.5pt);
\fill [color=black] (0,10.22) circle (1.5pt);
\fill [color=black] (-0.71,9.51) circle (1.5pt);
\fill [color=black] (-0.71,8.51) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/pathPic.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{qqwuqq}{rgb}{0,0.39,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.84,-2.59) rectangle (3.35,2.64);
\draw (0,2)-- (0,-2);
\draw (-2,0)-- (2,0);
\begin{scriptsize}
\fill [color=black] (0,2) circle (1.5pt);
\draw[color=black] (1.03,2.06) node {$v_i$ if $c_{i-2}=S$};
\fill [color=black] (0,-2) circle (1.5pt);
\draw[color=black] (0.73,-1.95) node {$v_{i-2}$};
\fill [color=black] (-2,0) circle (1.5pt);
\draw[color=black] (-1.82,0.37) node {$v_i$ if $c_i=L$};
\fill [color=black] (2,0) circle (1.5pt);
\draw[color=black] (2.56,0.2) node {$v_i$ if $c_i=R$};
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.59,-0.27) node {$v_{i-1}$};

\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/rightCayley.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{tttttt}{rgb}{0.2,0.2,0.2}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.41,-5.9) rectangle (6.82,4.91);
\draw (0,0)-- (1,0);
\draw (1,0)-- (1,1);
\draw (1,1)-- (0,1);
\draw (0,1)-- (0,0);
\draw (1,1)-- (1,0);
\draw (1,0)-- (1.59,-0.81);
\draw (1.59,-0.81)-- (2.54,-1.12);
\draw (2.54,-1.12)-- (3.49,-0.81);
\draw (3.49,-0.81)-- (4.08,0);
\draw (4.08,1)-- (3.49,1.81);
\draw (3.49,1.81)-- (2.54,2.12);
\draw (2.54,2.12)-- (1.59,1.81);
\draw (1.59,1.81)-- (1,1);
\draw (0,0)-- (0,1);
\draw (0,1)-- (-0.59,1.81);
\draw (-0.59,1.81)-- (-1.54,2.12);
\draw (-1.54,2.12)-- (-2.49,1.81);
\draw (-2.49,1.81)-- (-3.08,1);
\draw (-3.08,1)-- (-3.08,0);
\draw (-3.08,0)-- (-2.49,-0.81);
\draw (-2.49,-0.81)-- (-1.54,-1.12);
\draw (-1.54,-1.12)-- (-0.59,-0.81);
\draw (-0.59,-0.81)-- (0,0);
\draw (-0.59,-0.81)-- (-0.59,-1.81);
\draw (-0.59,-1.81)-- (0,-2.62);
\draw (0,-2.62)-- (1,-2.62);
\draw (1,-2.62)-- (1.59,-1.81);
\draw (1.59,-1.81)-- (1.59,-0.81);
\draw (-0.59,1.81)-- (-0.59,2.81);
\draw (-0.59,2.81)-- (0,3.62);
\draw (0,3.62)-- (1,3.62);
\draw (1,3.62)-- (1.59,2.81);
\draw [color=tttttt] (0,3.62)-- (1,3.62);
\draw [color=tttttt] (1,3.62)-- (1,4.62);
\draw [color=tttttt] (1,4.62)-- (0,4.62);
\draw [color=tttttt] (0,4.62)-- (0,3.62);
\draw (-1.54,2.12)-- (-1.54,3.12);
\draw (-1.54,3.12)-- (-0.59,2.81);
\draw (1.59,2.81)-- (2.54,3.12);
\draw (2.54,3.12)-- (2.54,2.12);
\draw (-3.08,1)-- (-2.49,1.81);
\draw (-2.49,1.81)-- (-3.3,2.4);
\draw (-3.3,2.4)-- (-3.89,1.59);
\draw (-3.89,1.59)-- (-3.08,1);
\draw (-2.49,-0.81)-- (-3.08,0);
\draw (-3.08,0)-- (-3.89,-0.59);
\draw (-3.89,-0.59)-- (-3.3,-1.4);
\draw (-3.3,-1.4)-- (-2.49,-0.81);
\draw (-1.54,-2.12)-- (-0.59,-1.81);
\draw (1.59,-1.81)-- (2.54,-2.12);
\draw (2.54,-1.12)-- (2.54,-2.12);
\draw (1,-2.62)-- (0,-2.62);
\draw (0,-2.62)-- (0,-3.62);
\draw (0,-3.62)-- (1,-3.62);
\draw (1,-3.62)-- (1,-2.62);
\draw (4.08,1)-- (4.08,0);
\draw (3.13,-2.93)-- (4.08,-3.24);
\draw (2.54,-2.12)-- (3.13,-2.93);
\draw (4.08,0)-- (3.49,-0.81);
\draw (3.49,-0.81)-- (4.3,-1.4);
\draw (4.3,-1.4)-- (4.89,-0.59);
\draw (4.89,-0.59)-- (4.08,0);
\draw (1.59,2.81)-- (1.59,1.81);
\draw (-1.54,-1.12)-- (-1.54,-2.12);
\draw (1,-3.62)-- (1.59,-4.43);
\draw (1.59,-4.43)-- (2.54,-4.74);
\draw (3.13,-2.93)-- (3.13,-3.93);
\draw (3.13,-3.93)-- (4.08,-4.24);
\draw (4.08,-4.24)-- (4.08,-3.24);
\draw (2.54,-4.74)-- (3.13,-5.55);
\draw (3.13,-3.93)-- (3.71,-4.74);
\draw (4.3,-1.4)-- (4.89,-2.21);
\draw (4.08,-3.24)-- (4.89,-3.21);
\draw (4.89,-2.21)-- (4.89,-3.21);
\draw (0,-3.62)-- (-0.59,-4.43);
\draw (-1.54,-4.74)-- (-0.59,-4.43);
\draw (-1.54,-4.74)-- (-2.13,-5.55);
\draw (-2.13,-5.55)-- (-2.71,-4.74);
\draw (-2.71,-4.74)-- (-2.13,-3.93);
\draw (-2.13,-3.93)-- (-3.08,-4.24);
\draw (-3.08,-4.24)-- (-3.08,-3.24);
\draw (-2.13,-3.93)-- (-2.13,-2.93);
\draw (-3.08,-3.24)-- (-2.13,-2.93);
\draw (-2.13,-2.93)-- (-1.54,-2.12);
\draw (-3.3,-1.4)-- (-3.89,-2.21);
\draw (-3.89,-2.21)-- (-3.89,-3.21);
\draw (-3.89,-3.21)-- (-3.08,-3.24);
\draw (3.71,-4.74)-- (3.13,-5.55);
\begin{scriptsize}
\fill [color=uququq] (0,0) circle (1.5pt);
\draw[color=uququq] (0.18,0.33) node {$r$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.29,0.17) node {$e$};
\fill [color=uququq] (1,1) circle (1.5pt);
\draw[color=uququq] (1.11,1.23) node {$t$};
\fill [color=uququq] (0,1) circle (1.5pt);
\draw[color=uququq] (0.16,1.23) node {$tr$};
\fill [color=uququq] (1.59,-0.81) circle (1.5pt);
\draw[color=uququq] (1.71,-0.56) node {$s$};
\fill [color=uququq] (2.54,-1.12) circle (1.5pt);
\draw[color=uququq] (2.72,-0.87) node {$st$};
\fill [color=uququq] (3.49,-0.81) circle (1.5pt);
\draw[color=uququq] (3.73,-0.56) node {$sts$};
\fill [color=uququq] (4.08,0) circle (1.5pt);
\draw[color=uququq] (4.37,0.24) node {$stst$};
\fill [color=uququq] (4.08,1) circle (1.5pt);
\draw[color=uququq] (4.4,1.23) node {$tstst$};
\fill [color=uququq] (3.49,1.81) circle (1.5pt);
\draw[color=uququq] (3.78,2.05) node {$tsts$};
\fill [color=uququq] (2.54,2.12) circle (1.5pt);
\draw[color=uququq] (2.76,2.36) node {$tst$};
\fill [color=uququq] (1.59,1.81) circle (1.5pt);
\draw[color=uququq] (1.77,2.05) node {$ts$};
\fill [color=uququq] (-0.59,1.81) circle (1.5pt);
\draw[color=uququq] (-0.37,2.05) node {$trs$};
\fill [color=uququq] (-1.54,2.12) circle (1.5pt);
\draw[color=uququq] (-1.27,2.36) node {$trst$};
\fill [color=uququq] (-2.49,1.81) circle (1.5pt);
\draw[color=uququq] (-2.09,1.72) node {$rtsts$};
\fill [color=uququq] (-3.08,1) circle (1.5pt);
\draw[color=uququq] (-2.57,1.01) node {$rtstst$};
\fill [color=uququq] (-3.08,0) circle (1.5pt);
\draw[color=uququq] (-2.75,0.24) node {$rstst$};
\fill [color=uququq] (-2.49,-0.81) circle (1.5pt);
\draw[color=uququq] (-2.2,-0.56) node {$rsts$};
\fill [color=uququq] (-1.54,-1.12) circle (1.5pt);
\draw[color=uququq] (-1.39,-0.64) node {$rst$};
\fill [color=uququq] (-0.59,-0.81) circle (1.5pt);
\draw[color=uququq] (-0.22,-0.76) node {$rs$};
\fill [color=uququq] (-0.59,-1.81) circle (1.5pt);
\draw[color=uququq] (-0.37,-1.57) node {$rsr$};
\fill [color=uququq] (1.59,-1.81) circle (1.5pt);
\draw[color=uququq] (1.77,-1.57) node {$sr$};
\fill [color=uququq] (0,-2.62) circle (1.5pt);
\draw[color=uququq] (0.29,-2.37) node {$rsrs$};
\fill [color=black] (1,-2.62) circle (1.5pt);
\draw[color=black] (1.22,-2.7) node {$srs$};
\fill [color=uququq] (-0.59,2.81) circle (1.5pt);
\draw[color=uququq] (-0.11,3.06) node {$trsr$};
\fill [color=uququq] (0,3.62) circle (1.5pt);
\draw[color=uququq] (0.32,3.95) node {$trsrs$};
\fill [color=black] (1,3.62) circle (1.5pt);
\draw[color=black] (1.29,3.86) node {$tsrs$};
\fill [color=uququq] (1.59,2.81) circle (1.5pt);
\draw[color=uququq] (1.81,3.04) node {$tsr$};
\fill [color=uququq] (1,4.62) circle (1.5pt);
\draw[color=uququq] (1.33,4.81) node {$tsrst$};
\fill [color=uququq] (0,4.62) circle (1.5pt);
\draw[color=uququq] (0.38,4.81) node {$trsrst$};
\fill [color=uququq] (2.54,3.12) circle (1.5pt);
\draw[color=uququq] (2.81,3.35) node {$tstr$};
\fill [color=uququq] (-1.54,3.12) circle (1.5pt);
\draw[color=uququq] (-1.23,3.57) node {$trstr$};
\fill [color=uququq] (-3.3,2.4) circle (1.5pt);
\draw[color=uququq] (-2.91,2.64) node {$rtstsr$};
\fill [color=uququq] (-3.89,1.59) circle (1.5pt);
\draw[color=uququq] (-4.01,2.2) node {$rtststr$};
\fill [color=uququq] (-3.89,-0.59) circle (1.5pt);
\draw[color=uququq] (-4.03,0) node {$rststr$};
\fill [color=uququq] (-3.3,-1.4) circle (1.5pt);
\draw[color=uququq] (-3.17,-1.62) node {$rstsr$};
\fill [color=uququq] (-1.54,-2.12) circle (1.5pt);
\draw[color=uququq] (-1.54,-2.43) node {$rstr$};
\fill [color=uququq] (2.54,-2.12) circle (1.5pt);
\draw[color=uququq] (2.76,-1.88) node {$str$};
\fill [color=uququq] (0,-3.62) circle (1.5pt);
\draw[color=uququq] (0.32,-3.38) node {$rsrst$};
\fill [color=uququq] (1,-3.62) circle (1.5pt);
\draw[color=uququq] (1.29,-3.38) node {$srst$};
\fill [color=black] (3.13,-2.93) circle (1.5pt);
\draw[color=black] (3.42,-2.69) node {$strs$};
\fill [color=uququq] (4.08,-3.24) circle (1.5pt);
\draw[color=uququq] (4.4,-3) node {$strsr$};
\fill [color=uququq] (4.3,-1.4) circle (1.5pt);
\draw[color=uququq] (4.71,-1.35) node {$stsr$};
\fill [color=uququq] (4.89,-0.59) circle (1.5pt);
\draw[color=uququq] (5.34,-0.47) node {$ststr$};
\fill [color=uququq] (1.59,-4.43) circle (1.5pt);
\draw[color=uququq] (1.93,-4.19) node {$srsts$};
\fill [color=uququq] (2.54,-4.74) circle (1.5pt);
\draw[color=uququq] (2.94,-4.5) node {$srstst$};
\fill [color=black] (3.13,-3.93) circle (1.5pt);
\draw[color=black] (3.45,-3.69) node {$strst$};
\fill [color=black] (4.08,-4.24) circle (1.5pt);
\draw[color=black] (4.59,-4.22) node {$strstr$};
\fill [color=black] (3.71,-4.74) circle (1.5pt);
\draw[color=black] (4.17,-4.61) node {$strsts$};
\fill [color=uququq] (3.13,-5.55) circle (1.5pt);
\draw[color=uququq] (3.58,-5.3) node {$srststs$};
\fill [color=uququq] (4.89,-2.21) circle (1.5pt);
\draw[color=uququq] (5.48,-2.19) node {$stsrs$};
\fill [color=uququq] (4.89,-3.21) circle (1.5pt);
\draw[color=uququq] (5.52,-3.16) node {$strsrs$};
\fill [color=uququq] (-1.54,-4.74) circle (1.5pt);
\draw[color=uququq] (-1.39,-4.39) node {$rsrstst$};
\fill [color=uququq] (-0.59,-4.43) circle (1.5pt);
\draw[color=uququq] (-0.06,-4.35) node {$rsrsts$};
\fill [color=uququq] (-2.13,-5.55) circle (1.5pt);
\draw[color=uququq] (-2.31,-5.7) node {$rstrstst$};
\fill [color=black] (-2.13,-3.93) circle (1.5pt);
\draw[color=black] (-1.74,-3.69) node {$rstrst$};
\fill [color=black] (-3.08,-4.24) circle (1.5pt);
\draw[color=black] (-3.64,-4.2) node {$rstrstr$};
\fill [color=uququq] (-3.08,-3.24) circle (1.5pt);
\draw[color=uququq] (-3,-2.89) node {$rstrsr$};
\fill [color=black] (-2.71,-4.74) circle (1.5pt);
\draw[color=black] (-3.41,-4.86) node {$rstrsts$};
\fill [color=black] (-2.13,-2.93) circle (1.5pt);
\draw[color=black] (-1.65,-2.98) node {$rstrs$};
\fill [color=uququq] (-3.89,-2.21) circle (1.5pt);
\draw[color=uququq] (-4.03,-1.88) node {$rstsrs$};
\fill [color=uququq] (-3.89,-3.21) circle (1.5pt);
\draw[color=uququq] (-3.99,-3.25) node {$rstsrsr$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/side-_1,0_.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.68,-0.46) rectangle (3.1,3.43);
\draw (0,3)-- (1,3);
\draw (0,2)-- (1,2);
\draw (0,1)-- (1,1);
\draw (0,0)-- (1,0);
\draw (0,3)-- (0,0);
\draw (1,3)-- (1,0);
\draw (-1,1)-- (0,2);
\draw (1,2)-- (2,1);
\draw (2,1)-- (1,0);
\draw (-1,1)-- (0,0);
\draw (0,2)-- (-1,3);
\draw (1,2)-- (2,3);
\draw (2,3)-- (2,1);
\draw (-1,3)-- (-1,1);
\draw (0,3)-- (-1,3);
\draw (2,3)-- (1,3);
\draw (0,1)-- (-1,1);
\draw (1,1)-- (2,1);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.07,-0.17) node {$w_0$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.29,-0.19) node {$sw_0$};
\fill [color=black] (0,3) circle (1.5pt);
\draw[color=black] (0.03,3.28) node {$w_3$};
\fill [color=black] (0,2) circle (1.5pt);
\draw[color=black] (-0.35,2.06) node {$w_2$};
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (-0.22,1.21) node {$w_1$};
\fill [color=black] (1,3) circle (1.5pt);
\draw[color=black] (1.08,3.26) node {$sw_3$};
\fill [color=black] (1,2) circle (1.5pt);
\draw[color=black] (1.35,2.07) node {$sw_2$};
\fill [color=black] (1,1) circle (1.5pt);
\draw[color=black] (1.37,1.24) node {$sw_1$};
\fill [color=black] (2,1) circle (1.5pt);
\draw[color=black] (2.22,1.01) node {$sa$};
\fill [color=black] (-1,1) circle (1.5pt);
\draw[color=black] (-1.21,0.94) node {$a$};
\fill [color=black] (2,3) circle (1.5pt);
\draw[color=black] (2.19,3.18) node {$sb$};
\fill [color=black] (-1,3) circle (1.5pt);
\draw[color=black] (-1.18,3.15) node {$b$};
\end{scriptsize}
\end{tikzpicture}
\end{document}

==> Graphics/tempPict.tex <==
\documentclass[10pt]{article}
\usepackage[utf8]{inputenc}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.26,-0.35) rectangle (3.62,1.69);
\draw (0,1)-- (1,0);
\draw (1,0)-- (2,0);
\draw (2,0)-- (3,1);
\draw [domain=2.0:3.6167823293585695] plot(\x,{(-2--1*\x)/1});
\draw [domain=-0.2628293686081619:1.0] plot(\x,{(-1--1*\x)/-1});
\draw [rotate around={-153.43:(2,0.5)}] (2,0.5) ellipse (1.25cm and 0.57cm);
\begin{scriptsize}
\fill [color=black] (0,1) circle (1.5pt);
\draw[color=black] (0.23,1.11) node {$a$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.11,0.36) node {$b$};
\fill [color=black] (2,0) circle (1.5pt);
\draw[color=black] (1.88,0.36) node {$c$};
\fill [color=black] (3,1) circle (1.5pt);
\draw[color=black] (2.78,1.06) node {$d$};
\draw[color=black] (2.21,1.39) node {$E_i$};
\end{scriptsize}
\end{tikzpicture}
\end{document}
